Distilling GHZ States using Stabilizer Codes

Entanglement distillation is a well-studied problem in quantum information, where one typically starts with $n$ noisy Bell pairs and distills $k$ Bell pairs of higher fidelity. While distilling Bell pairs is the canonical setting, it is important to study the distillation of multipartite entangled states because these can be useful for realizing distributed algorithms on quantum networks. In this paper, we study the distillation of GHZ states using quantum error correcting codes (QECCs). Using the stabilizer formalism, we begin by explaining the QECC-based Bell pair distillation protocol in arXiv:0708.3699, which relies particularly on the transpose symmetry between Alice's and Bob's qubits in Bell states. Extending this idea, we show that, given $n$ GHZ states, performing a matrix on Alice's qubits is equivalent to performing a "stretched" version of the transpose of the matrix on the qubits of Bob and Charlie. We call this mapping to the stretched version of the matrix the GHZ-map, and show that it is an algebra homomorphism. Using this property, we show that Alice projecting her qubits onto an $[[n,k]]$ stabilizer code implies the simultaneous projection of Bob's and Charlie's qubits onto an induced $[[2n,k]]$ stabilizer code. Guided by this insight, we develop a GHZ distillation protocol based on local operations and classical communication that uses any stabilizer code. Inspired by stabilizer measurements on GHZ states, we also develop a new algorithm to generate logical Pauli operators of any stabilizer code and use it in the protocol. Since quantum codes with finite rate and almost linear minimum distance have recently been discovered, this paper paves the way for high-rate high-output-fidelity GHZ distillation. We provide simulation results on the $5$-qubit perfect code to emphasize the importance of the placement of a certain local Clifford operation in the protocol.

==> figures/ghz_5qubit_code.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.63922,0.07843,0.18039}%
\definecolor{mycolor4}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.563in,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=0.2,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Depolarizing Probability ($\epsilon$)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of Failure ($P_f$)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={GHZ Distillation with the 5-Qubit Code},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.975,0.027)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0001	0\\
0.0005	0.0018\\
0.001	0.0024\\
0.005	0.0154\\
0.01	0.0354\\
0.03	0.0972\\
0.05	0.173\\
0.07	0.2272\\
0.09	0.295\\
0.2	0.5664\\
};
\addlegendentry{Distill. failure rate: same code for all}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	0.00155615227660143\\
0.0006	0.00187081193081142\\
0.0007	0.00218600222123184\\
0.0008	0.00250164748947663\\
0.0009	0.00281769108212119\\
0.001	0.00313408896831952\\
0.0011	0.00345080593320161\\
0.0012	0.00376781316476418\\
0.0013	0.00408508664921319\\
0.0014	0.00440260606195124\\
0.0015	0.00472035397634978\\
0.0016	0.00503831528397464\\
0.0017	0.00535647675998435\\
0.0018	0.00567482673089976\\
0.0019	0.00599335481625398\\
0.002	0.00631205172465129\\
0.0021	0.00663090909061727\\
0.0022	0.00694991934251993\\
0.0023	0.00726907559449613\\
0.0024	0.00758837155716281\\
0.0025	0.00790780146319915\\
0.0026	0.00822736000482527\\
0.0027	0.00854704228089028\\
0.0028	0.00886684375179053\\
0.0029	0.00918676020082053\\
0.003	0.00950678770084794\\
0.0031	0.00982692258542596\\
0.0032	0.0101471614236277\\
0.0033	0.010467500998022\\
0.0034	0.0107879382853138\\
0.0035	0.0111084704392597\\
0.0036	0.011429094775532\\
0.0037	0.0117498087582615\\
0.0038	0.0120706099880335\\
0.0039	0.0123914961911441\\
0.004	0.0127124652099575\\
0.0041	0.0130335149942245\\
0.0042	0.0133546435932477\\
0.0043	0.0136758491487908\\
0.0044	0.0139971298886458\\
0.0045	0.0143184841207851\\
0.0046	0.014639910228031\\
0.0047	0.0149614066631887\\
0.0048	0.0152829719445926\\
0.0049	0.0156046046520225\\
0.005	0.0159263034229529\\
0.0051	0.0162480669491018\\
0.0052	0.0165698939732492\\
0.0053	0.0168917832863001\\
0.0054	0.0172137337245689\\
0.0055	0.0175357441672639\\
0.0056	0.0178578135341552\\
0.0057	0.018179940783408\\
0.0058	0.0185021249095681\\
0.0059	0.0188243649416858\\
0.006	0.0191466599415672\\
0.0061	0.0194690090021409\\
0.0062	0.0197914112459327\\
0.0063	0.0201138658236374\\
0.0064	0.0204363719127819\\
0.0065	0.0207589287164711\\
0.0066	0.0210815354622115\\
0.0067	0.0214041914008049\\
0.0068	0.021726895805309\\
0.0069	0.0220496479700587\\
0.007	0.0223724472097433\\
0.0071	0.0226952928585377\\
0.0072	0.0230181842692811\\
0.0073	0.0233411208127019\\
0.0074	0.0236641018766849\\
0.0075	0.0239871268655781\\
0.0076	0.024310195199536\\
0.0077	0.0246333063138977\\
0.0078	0.0249564596585974\\
0.0079	0.0252796546976045\\
0.008	0.0256028909083926\\
0.0081	0.0259261677814346\\
0.0082	0.0262494848197225\\
0.0083	0.0265728415383114\\
0.0084	0.0268962374638845\\
0.0085	0.0272196721343392\\
0.0086	0.0275431450983925\\
0.0087	0.027866655915205\\
0.0088	0.0281902041540219\\
0.0089	0.0285137893938299\\
0.009	0.0288374112230306\\
0.0091	0.029161069239127\\
0.0092	0.0294847630484247\\
0.0093	0.029808492265746\\
0.0094	0.0301322565141558\\
0.0095	0.0304560554246991\\
0.0096	0.0307798886361506\\
0.0097	0.0311037557947732\\
0.0098	0.0314276565540875\\
0.0099	0.0317515905746501\\
0.01	0.0320755575238415\\
0.0101	0.0323995570756617\\
0.0102	0.0327235889105341\\
0.0103	0.0330476527151177\\
0.0104	0.0333717481821256\\
0.0105	0.033695875010151\\
0.0106	0.0340200329035\\
0.0107	0.0343442215720303\\
0.0108	0.0346684407309958\\
0.0109	0.0349926901008977\\
0.011	0.03531696940734\\
0.0111	0.0356412783808912\\
0.0112	0.0359656167569504\\
0.0113	0.0362899842756183\\
0.0114	0.0366143806815729\\
0.0115	0.0369388057239493\\
0.0116	0.0372632591562239\\
0.0117	0.0375877407361025\\
0.0118	0.0379122502254121\\
0.0119	0.0382367873899965\\
0.012	0.0385613519996155\\
0.0121	0.0388859438278473\\
0.0122	0.0392105626519938\\
0.0123	0.0395352082529899\\
0.0124	0.0398598804153146\\
0.0125	0.0401845789269059\\
0.0126	0.0405093035790782\\
0.0127	0.0408340541664415\\
0.0128	0.0411588304868246\\
0.0129	0.0414836323411995\\
0.013	0.0418084595336083\\
0.0131	0.0421333118710933\\
0.0132	0.0424581891636278\\
0.0133	0.0427830912240502\\
0.0134	0.0431080178679991\\
0.0135	0.0434329689138514\\
0.0136	0.0437579441826612\\
0.0137	0.0440829434981011\\
0.0138	0.044407966686405\\
0.0139	0.0447330135763128\\
0.014	0.045058083999016\\
0.0141	0.0453831777881061\\
0.0142	0.0457082947795229\\
0.0143	0.0460334348115056\\
0.0144	0.0463585977245444\\
0.0145	0.0466837833613342\\
0.0146	0.0470089915667285\\
0.0147	0.0473342221876957\\
0.0148	0.0476594750732758\\
0.0149	0.0479847500745388\\
0.015	0.0483100470445437\\
0.0151	0.048635365838299\\
0.0152	0.0489607063127241\\
0.0153	0.0492860683266116\\
0.0154	0.0496114517405907\\
0.0155	0.0499368564170917\\
0.0156	0.0502622822203113\\
0.0157	0.0505877290161783\\
0.0158	0.0509131966723211\\
0.0159	0.0512386850580354\\
0.016	0.0515641940442525\\
0.0161	0.0518897235035093\\
0.0162	0.0522152733099181\\
0.0163	0.0525408433391377\\
0.0164	0.0528664334683449\\
0.0165	0.0531920435762068\\
0.0166	0.053517673542854\\
0.0167	0.0538433232498542\\
0.0168	0.0541689925801861\\
0.0169	0.0544946814182147\\
0.017	0.0548203896496668\\
0.0171	0.0551461171616067\\
0.0172	0.055471863842413\\
0.0173	0.0557976295817559\\
0.0174	0.0561234142705746\\
0.0175	0.0564492178010556\\
0.0176	0.0567750400666115\\
0.0177	0.0571008809618601\\
0.0178	0.0574267403826039\\
0.0179	0.0577526182258105\\
0.018	0.0580785143895927\\
0.0181	0.0584044287731899\\
0.0182	0.0587303612769494\\
0.0183	0.059056311802308\\
0.0184	0.0593822802517743\\
0.0185	0.0597082665289114\\
0.0186	0.0600342705383196\\
0.0187	0.0603602921856201\\
0.0188	0.0606863313774383\\
0.0189	0.061012388021388\\
0.019	0.0613384620260559\\
0.0191	0.0616645533009859\\
0.0192	0.0619906617566646\\
0.0193	0.0623167873045062\\
0.0194	0.0626429298568385\\
0.0195	0.0629690893268883\\
0.0196	0.0632952656287683\\
0.0197	0.0636214586774629\\
0.0198	0.0639476683888156\\
0.0199	0.0642738946795156\\
0.02	0.064600137467085\\
0.0201	0.0649263966698669\\
0.0202	0.0652526722070127\\
0.0203	0.0655789639984702\\
0.0204	0.0659052719649721\\
0.0205	0.0662315960280242\\
0.0206	0.0665579361098945\\
0.0207	0.0668842921336016\\
0.0208	0.0672106640229044\\
0.0209	0.0675370517022912\\
0.021	0.0678634550969691\\
0.0211	0.0681898741328543\\
0.0212	0.0685163087365613\\
0.0213	0.0688427588353938\\
0.0214	0.0691692243573345\\
0.0215	0.0694957052310359\\
0.0216	0.0698222013858108\\
0.0217	0.0701487127516231\\
0.0218	0.0704752392590794\\
0.0219	0.0708017808394193\\
0.022	0.0711283374245074\\
0.0221	0.0714549089468247\\
0.0222	0.0717814953394601\\
0.0223	0.0721080965361022\\
0.0224	0.0724347124710314\\
0.0225	0.0727613430791121\\
0.0226	0.0730879882957846\\
0.0227	0.0734146480570577\\
0.0228	0.0737413222995013\\
0.0229	0.0740680109602387\\
0.023	0.0743947139769399\\
0.0231	0.0747214312878139\\
0.0232	0.0750481628316022\\
0.0233	0.0753749085475716\\
0.0234	0.0757016683755077\\
0.0235	0.0760284422557083\\
0.0236	0.0763552301289766\\
0.0237	0.0766820319366149\\
0.0238	0.0770088476204184\\
0.0239	0.0773356771226692\\
0.024	0.0776625203861297\\
0.0241	0.077989377354037\\
0.0242	0.078316247970097\\
0.0243	0.0786431321784783\\
0.0244	0.0789700299238068\\
0.0245	0.0792969411511602\\
0.0246	0.0796238658060621\\
0.0247	0.0799508038344767\\
0.0248	0.0802777551828039\\
0.0249	0.0806047197978733\\
0.025	0.0809316976269397\\
0.0251	0.0812586886176776\\
0.0252	0.0815856927181765\\
0.0253	0.0819127098769357\\
0.0254	0.0822397400428596\\
0.0255	0.082566783165253\\
0.0256	0.0828938391938162\\
0.0257	0.0832209080786406\\
0.0258	0.0835479897702039\\
0.0259	0.083875084219366\\
0.026	0.0842021913773642\\
0.0261	0.0845293111958091\\
0.0262	0.0848564436266801\\
0.0263	0.0851835886223216\\
0.0264	0.0855107461354383\\
0.0265	0.0858379161190915\\
0.0266	0.0861650985266951\\
0.0267	0.0864922933120114\\
0.0268	0.0868195004291474\\
0.0269	0.0871467198325507\\
0.027	0.0874739514770062\\
0.0271	0.0878011953176316\\
0.0272	0.0881284513098746\\
0.0273	0.0884557194095086\\
0.0274	0.0887829995726295\\
0.0275	0.089110291755652\\
0.0276	0.0894375959153062\\
0.0277	0.0897649120086343\\
0.0278	0.0900922399929869\\
0.0279	0.09041957982602\\
0.028	0.0907469314656918\\
0.0281	0.0910742948702589\\
0.0282	0.0914016699982739\\
0.0283	0.0917290568085816\\
0.0284	0.0920564552603164\\
0.0285	0.092383865312899\\
0.0286	0.0927112869260333\\
0.0287	0.0930387200597037\\
0.0288	0.093366164674172\\
0.0289	0.0936936207299748\\
0.029	0.09402108818792\\
0.0291	0.0943485670090849\\
0.0292	0.0946760571548127\\
0.0293	0.09500355858671\\
0.0294	0.0953310712666444\\
0.0295	0.0956585951567414\\
0.0296	0.095986130219382\\
0.0297	0.0963136764172003\\
0.0298	0.0966412337130805\\
0.0299	0.0969688020701549\\
0.03	0.097296381451801\\
0.0301	0.0976239718216393\\
0.0302	0.0979515731435307\\
0.0303	0.0982791853815744\\
0.0304	0.0986068085001054\\
0.0305	0.0989344424636919\\
0.0306	0.0992620872371335\\
0.0307	0.0995897427854587\\
0.0308	0.0999174090739227\\
0.0309	0.100245086068005\\
0.031	0.100572773733408\\
0.0311	0.100900472036053\\
0.0312	0.10122818094208\\
0.0313	0.101555900417847\\
0.0314	0.101883630429922\\
0.0315	0.102211370945088\\
0.0316	0.102539121930336\\
0.0317	0.102866883352866\\
0.0318	0.103194655180084\\
0.0319	0.103522437379598\\
0.032	0.103850229919221\\
0.0321	0.104178032766965\\
0.0322	0.104505845891039\\
0.0323	0.104833669259849\\
0.0324	0.105161502841998\\
0.0325	0.105489346606278\\
0.0326	0.105817200521675\\
0.0327	0.106145064557364\\
0.0328	0.106472938682706\\
0.0329	0.106800822867249\\
0.033	0.107128717080725\\
0.0331	0.107456621293049\\
0.0332	0.107784535474316\\
0.0333	0.1081124595948\\
0.0334	0.108440393624955\\
0.0335	0.108768337535409\\
0.0336	0.109096291296964\\
0.0337	0.109424254880596\\
0.0338	0.109752228257452\\
0.0339	0.110080211398849\\
0.034	0.110408204276273\\
0.0341	0.110736206861376\\
0.0342	0.111064219125976\\
0.0343	0.111392241042054\\
0.0344	0.111720272581754\\
0.0345	0.112048313717382\\
0.0346	0.112376364421404\\
0.0347	0.112704424666442\\
0.0348	0.113032494425277\\
0.0349	0.113360573670846\\
0.035	0.113688662376238\\
0.0351	0.114016760514697\\
0.0352	0.114344868059619\\
0.0353	0.114672984984548\\
0.0354	0.11500111126318\\
0.0355	0.115329246869357\\
0.0356	0.115657391777068\\
0.0357	0.115985545960448\\
0.0358	0.116313709393776\\
0.0359	0.116641882051473\\
0.036	0.116970063908103\\
0.0361	0.117298254938369\\
0.0362	0.117626455117117\\
0.0363	0.117954664419327\\
0.0364	0.118282882820118\\
0.0365	0.118611110294746\\
0.0366	0.1189393468186\\
0.0367	0.119267592367204\\
0.0368	0.119595846916215\\
0.0369	0.11992411044142\\
0.037	0.120252382918739\\
0.0371	0.120580664324219\\
0.0372	0.120908954634038\\
0.0373	0.121237253824498\\
0.0374	0.121565561872032\\
0.0375	0.121893878753194\\
0.0376	0.122222204444666\\
0.0377	0.12255053892325\\
0.0378	0.122878882165873\\
0.0379	0.123207234149583\\
0.038	0.123535594851547\\
0.0381	0.123863964249054\\
0.0382	0.124192342319511\\
0.0383	0.12452072904044\\
0.0384	0.124849124389483\\
0.0385	0.125177528344397\\
0.0386	0.125505940883052\\
0.0387	0.125834361983436\\
0.0388	0.126162791623647\\
0.0389	0.126491229781897\\
0.039	0.126819676436507\\
0.0391	0.127148131565911\\
0.0392	0.127476595148654\\
0.0393	0.127805067163385\\
0.0394	0.128133547588867\\
0.0395	0.128462036403965\\
0.0396	0.128790533587655\\
0.0397	0.129119039119015\\
0.0398	0.12944755297723\\
0.0399	0.129776075141588\\
0.04	0.130104605591482\\
0.0401	0.130433144306405\\
0.0402	0.130761691265953\\
0.0403	0.131090246449825\\
0.0404	0.131418809837816\\
0.0405	0.131747381409824\\
0.0406	0.132075961145845\\
0.0407	0.132404549025971\\
0.0408	0.132733145030395\\
0.0409	0.133061749139403\\
0.041	0.133390361333379\\
0.0411	0.133718981592802\\
0.0412	0.134047609898246\\
0.0413	0.134376246230376\\
0.0414	0.134704890569954\\
0.0415	0.135033542897832\\
0.0416	0.135362203194955\\
0.0417	0.135690871442357\\
0.0418	0.136019547621167\\
0.0419	0.136348231712599\\
0.042	0.136676923697958\\
0.0421	0.137005623558639\\
0.0422	0.137334331276124\\
0.0423	0.13766304683198\\
0.0424	0.137991770207865\\
0.0425	0.13832050138552\\
0.0426	0.138649240346772\\
0.0427	0.138977987073534\\
0.0428	0.139306741547802\\
0.0429	0.139635503751657\\
0.043	0.139964273667261\\
0.0431	0.140293051276862\\
0.0432	0.140621836562786\\
0.0433	0.140950629507442\\
0.0434	0.141279430093323\\
0.0435	0.141608238302996\\
0.0436	0.141937054119114\\
0.0437	0.142265877524404\\
0.0438	0.142594708501676\\
0.0439	0.142923547033814\\
0.044	0.143252393103784\\
0.0441	0.143581246694626\\
0.0442	0.143910107789456\\
0.0443	0.144238976371468\\
0.0444	0.144567852423931\\
0.0445	0.144896735930189\\
0.0446	0.14522562687366\\
0.0447	0.145554525237836\\
0.0448	0.145883431006283\\
0.0449	0.14621234416264\\
0.045	0.146541264690617\\
0.0451	0.146870192573999\\
0.0452	0.147199127796639\\
0.0453	0.147528070342464\\
0.0454	0.14785702019547\\
0.0455	0.148185977339724\\
0.0456	0.148514941759363\\
0.0457	0.148843913438591\\
0.0458	0.149172892361683\\
0.0459	0.149501878512982\\
0.046	0.149830871876899\\
0.0461	0.15015987243791\\
0.0462	0.150488880180562\\
0.0463	0.150817895089466\\
0.0464	0.1511469171493\\
0.0465	0.151475946344807\\
0.0466	0.151804982660795\\
0.0467	0.152134026082138\\
0.0468	0.152463076593775\\
0.0469	0.152792134180707\\
0.047	0.153121198828\\
0.0471	0.153450270520783\\
0.0472	0.153779349244248\\
0.0473	0.154108434983649\\
0.0474	0.154437527724302\\
0.0475	0.154766627451585\\
0.0476	0.155095734150938\\
0.0477	0.155424847807859\\
0.0478	0.155753968407911\\
0.0479	0.156083095936712\\
0.048	0.156412230379945\\
0.0481	0.156741371723348\\
0.0482	0.15707051995272\\
0.0483	0.157399675053918\\
0.0484	0.157728837012859\\
0.0485	0.158058005815515\\
0.0486	0.158387181447918\\
0.0487	0.158716363896157\\
0.0488	0.159045553146375\\
0.0489	0.159374749184775\\
0.049	0.159703951997614\\
0.0491	0.160033161571207\\
0.0492	0.160362377891921\\
0.0493	0.160691600946182\\
0.0494	0.161020830720469\\
0.0495	0.161350067201314\\
0.0496	0.161679310375305\\
0.0497	0.162008560229084\\
0.0498	0.162337816749346\\
0.0499	0.162667079922838\\
0.05	0.162996349736362\\
0.0501	0.16332562617677\\
0.0502	0.16365490923097\\
0.0503	0.163984198885917\\
0.0504	0.164313495128622\\
0.0505	0.164642797946144\\
0.0506	0.164972107325596\\
0.0507	0.165301423254138\\
0.0508	0.165630745718985\\
0.0509	0.165960074707398\\
0.051	0.166289410206689\\
0.0511	0.166618752204222\\
0.0512	0.166948100687406\\
0.0513	0.167277455643701\\
0.0514	0.167606817060618\\
0.0515	0.167936184925712\\
0.0516	0.168265559226588\\
0.0517	0.1685949399509\\
0.0518	0.168924327086348\\
0.0519	0.16925372062068\\
0.052	0.16958312054169\\
0.0521	0.16991252683722\\
0.0522	0.170241939495158\\
0.0523	0.170571358503437\\
0.0524	0.170900783850038\\
0.0525	0.171230215522985\\
0.0526	0.171559653510351\\
0.0527	0.171889097800251\\
0.0528	0.172218548380846\\
0.0529	0.172548005240342\\
0.053	0.172877468366988\\
0.0531	0.173206937749079\\
0.0532	0.173536413374952\\
0.0533	0.17386589523299\\
0.0534	0.174195383311616\\
0.0535	0.1745248775993\\
0.0536	0.174854378084552\\
0.0537	0.175183884755925\\
0.0538	0.175513397602016\\
0.0539	0.175842916611462\\
0.054	0.176172441772945\\
0.0541	0.176501973075186\\
0.0542	0.176831510506948\\
0.0543	0.177161054057035\\
0.0544	0.177490603714294\\
0.0545	0.177820159467611\\
0.0546	0.178149721305913\\
0.0547	0.178479289218167\\
0.0548	0.178808863193381\\
0.0549	0.179138443220603\\
0.055	0.179468029288918\\
0.0551	0.179797621387455\\
0.0552	0.180127219505378\\
0.0553	0.180456823631893\\
0.0554	0.180786433756244\\
0.0555	0.181116049867713\\
0.0556	0.18144567195562\\
0.0557	0.181775300009325\\
0.0558	0.182104934018226\\
0.0559	0.182434573971756\\
0.056	0.182764219859388\\
0.0561	0.183093871670633\\
0.0562	0.183423529395038\\
0.0563	0.183753193022185\\
0.0564	0.184082862541698\\
0.0565	0.184412537943232\\
0.0566	0.184742219216482\\
0.0567	0.185071906351179\\
0.0568	0.185401599337089\\
0.0569	0.185731298164013\\
0.057	0.186061002821789\\
0.0571	0.186390713300292\\
0.0572	0.186720429589428\\
0.0573	0.187050151679143\\
0.0574	0.187379879559415\\
0.0575	0.187709613220256\\
0.0576	0.188039352651715\\
0.0577	0.188369097843875\\
0.0578	0.188698848786851\\
0.0579	0.189028605470794\\
0.058	0.189358367885888\\
0.0581	0.189688136022353\\
0.0582	0.190017909870438\\
0.0583	0.190347689420429\\
0.0584	0.190677474662645\\
0.0585	0.191007265587435\\
0.0586	0.191337062185185\\
0.0587	0.191666864446309\\
0.0588	0.191996672361259\\
0.0589	0.192326485920514\\
0.059	0.192656305114588\\
0.0591	0.192986129934027\\
0.0592	0.193315960369408\\
0.0593	0.193645796411339\\
0.0594	0.193975638050463\\
0.0595	0.19430548527745\\
0.0596	0.194635338083003\\
0.0597	0.194965196457856\\
0.0598	0.195295060392775\\
0.0599	0.195624929878555\\
0.06	0.195954804906023\\
0.0601	0.196284685466035\\
0.0602	0.196614571549478\\
0.0603	0.196944463147269\\
0.0604	0.197274360250356\\
0.0605	0.197604262849714\\
0.0606	0.197934170936352\\
0.0607	0.198264084501305\\
0.0608	0.198594003535638\\
0.0609	0.198923928030446\\
0.061	0.199253857976853\\
0.0611	0.199583793366013\\
0.0612	0.199913734189105\\
0.0613	0.200243680437342\\
0.0614	0.200573632101961\\
0.0615	0.20090358917423\\
0.0616	0.201233551645444\\
0.0617	0.201563519506927\\
0.0618	0.201893492750031\\
0.0619	0.202223471366134\\
0.062	0.202553455346645\\
0.0621	0.202883444682997\\
0.0622	0.203213439366653\\
0.0623	0.203543439389103\\
0.0624	0.203873444741863\\
0.0625	0.204203455416476\\
0.0626	0.204533471404514\\
0.0627	0.204863492697574\\
0.0628	0.20519351928728\\
0.0629	0.205523551165282\\
0.063	0.205853588323259\\
0.0631	0.206183630752912\\
0.0632	0.206513678445972\\
0.0633	0.206843731394194\\
0.0634	0.207173789589359\\
0.0635	0.207503853023276\\
0.0636	0.207833921687776\\
0.0637	0.208163995574719\\
0.0638	0.208494074675987\\
0.0639	0.208824158983492\\
0.064	0.209154248489166\\
0.0641	0.20948434318497\\
0.0642	0.209814443062888\\
0.0643	0.210144548114929\\
0.0644	0.210474658333127\\
0.0645	0.210804773709541\\
0.0646	0.211134894236255\\
0.0647	0.211465019905375\\
0.0648	0.211795150709034\\
0.0649	0.212125286639388\\
0.065	0.212455427688616\\
0.0651	0.212785573848922\\
0.0652	0.213115725112536\\
0.0653	0.213445881471707\\
0.0654	0.213776042918711\\
0.0655	0.214106209445847\\
0.0656	0.214436381045437\\
0.0657	0.214766557709826\\
0.0658	0.215096739431383\\
0.0659	0.215426926202499\\
0.066	0.215757118015589\\
0.0661	0.21608731486309\\
0.0662	0.216417516737463\\
0.0663	0.216747723631191\\
0.0664	0.217077935536778\\
0.0665	0.217408152446754\\
0.0666	0.217738374353667\\
0.0667	0.218068601250091\\
0.0668	0.21839883312862\\
0.0669	0.218729069981872\\
0.067	0.219059311802484\\
0.0671	0.219389558583118\\
0.0672	0.219719810316455\\
0.0673	0.2200500669952\\
0.0674	0.220380328612078\\
0.0675	0.220710595159837\\
0.0676	0.221040866631245\\
0.0677	0.221371143019091\\
0.0678	0.221701424316186\\
0.0679	0.222031710515363\\
0.068	0.222362001609475\\
0.0681	0.222692297591395\\
0.0682	0.223022598454018\\
0.0683	0.22335290419026\\
0.0684	0.223683214793056\\
0.0685	0.224013530255365\\
0.0686	0.224343850570162\\
0.0687	0.224674175730445\\
0.0688	0.225004505729232\\
0.0689	0.225334840559562\\
0.069	0.225665180214491\\
0.0691	0.225995524687099\\
0.0692	0.226325873970483\\
0.0693	0.226656228057762\\
0.0694	0.226986586942072\\
0.0695	0.227316950616572\\
0.0696	0.227647319074438\\
0.0697	0.227977692308867\\
0.0698	0.228308070313074\\
0.0699	0.228638453080295\\
0.07	0.228968840603784\\
0.0701	0.229299232876816\\
0.0702	0.229629629892681\\
0.0703	0.229960031644694\\
0.0704	0.230290438126183\\
0.0705	0.230620849330499\\
0.0706	0.230951265251011\\
0.0707	0.231281685881104\\
0.0708	0.231612111214184\\
0.0709	0.231942541243677\\
0.071	0.232272975963024\\
0.0711	0.232603415365686\\
0.0712	0.232933859445143\\
0.0713	0.233264308194892\\
0.0714	0.233594761608449\\
0.0715	0.233925219679347\\
0.0716	0.234255682401139\\
0.0717	0.234586149767394\\
0.0718	0.234916621771699\\
0.0719	0.23524709840766\\
0.072	0.2355775796689\\
0.0721	0.235908065549059\\
0.0722	0.236238556041795\\
0.0723	0.236569051140784\\
0.0724	0.23689955083972\\
0.0725	0.237230055132312\\
0.0726	0.237560564012288\\
0.0727	0.237891077473394\\
0.0728	0.23822159550939\\
0.0729	0.238552118114056\\
0.073	0.238882645281187\\
0.0731	0.239213177004598\\
0.0732	0.239543713278117\\
0.0733	0.239874254095591\\
0.0734	0.240204799450884\\
0.0735	0.240535349337874\\
0.0736	0.240865903750459\\
0.0737	0.241196462682551\\
0.0738	0.241527026128081\\
0.0739	0.241857594080992\\
0.074	0.242188166535249\\
0.0741	0.242518743484828\\
0.0742	0.242849324923724\\
0.0743	0.243179910845948\\
0.0744	0.243510501245527\\
0.0745	0.243841096116502\\
0.0746	0.244171695452933\\
0.0747	0.244502299248894\\
0.0748	0.244832907498475\\
0.0749	0.245163520195781\\
0.075	0.245494137334934\\
0.0751	0.245824758910072\\
0.0752	0.246155384915347\\
0.0753	0.246486015344927\\
0.0754	0.246816650192995\\
0.0755	0.247147289453751\\
0.0756	0.247477933121408\\
0.0757	0.247808581190196\\
0.0758	0.24813923365436\\
0.0759	0.248469890508159\\
0.076	0.248800551745867\\
0.0761	0.249131217361775\\
0.0762	0.249461887350188\\
0.0763	0.249792561705424\\
0.0764	0.250123240421818\\
0.0765	0.250453923493719\\
0.0766	0.250784610915491\\
0.0767	0.251115302681513\\
0.0768	0.251445998786177\\
0.0769	0.25177669922389\\
0.077	0.252107403989076\\
0.0771	0.252438113076169\\
0.0772	0.252768826479622\\
0.0773	0.253099544193899\\
0.0774	0.253430266213479\\
0.0775	0.253760992532857\\
0.0776	0.254091723146539\\
0.0777	0.254422458049047\\
0.0778	0.254753197234918\\
0.0779	0.2550839406987\\
0.078	0.255414688434959\\
0.0781	0.25574544043827\\
0.0782	0.256076196703226\\
0.0783	0.256406957224432\\
0.0784	0.256737721996506\\
0.0785	0.257068491014081\\
0.0786	0.257399264271803\\
0.0787	0.257730041764333\\
0.0788	0.258060823486342\\
0.0789	0.258391609432517\\
0.079	0.258722399597559\\
0.0791	0.259053193976181\\
0.0792	0.25938399256311\\
0.0793	0.259714795353085\\
0.0794	0.26004560234086\\
0.0795	0.260376413521201\\
0.0796	0.260707228888887\\
0.0797	0.26103804843871\\
0.0798	0.261368872165477\\
0.0799	0.261699700064005\\
0.08	0.262030532129126\\
0.0801	0.262361368355684\\
0.0802	0.262692208738536\\
0.0803	0.263023053272551\\
0.0804	0.263353901952612\\
0.0805	0.263684754773614\\
0.0806	0.264015611730465\\
0.0807	0.264346472818085\\
0.0808	0.264677338031406\\
0.0809	0.265008207365375\\
0.081	0.265339080814949\\
0.0811	0.265669958375097\\
0.0812	0.266000840040803\\
0.0813	0.266331725807061\\
0.0814	0.266662615668878\\
0.0815	0.266993509621273\\
0.0816	0.267324407659278\\
0.0817	0.267655309777936\\
0.0818	0.267986215972302\\
0.0819	0.268317126237445\\
0.082	0.268648040568444\\
0.0821	0.26897895896039\\
0.0822	0.269309881408387\\
0.0823	0.269640807907549\\
0.0824	0.269971738453005\\
0.0825	0.270302673039892\\
0.0826	0.270633611663362\\
0.0827	0.270964554318577\\
0.0828	0.27129550100071\\
0.0829	0.271626451704947\\
0.083	0.271957406426485\\
0.0831	0.272288365160533\\
0.0832	0.27261932790231\\
0.0833	0.272950294647049\\
0.0834	0.273281265389991\\
0.0835	0.273612240126391\\
0.0836	0.273943218851516\\
0.0837	0.27427420156064\\
0.0838	0.274605188249053\\
0.0839	0.274936178912054\\
0.084	0.275267173544952\\
0.0841	0.275598172143071\\
0.0842	0.275929174701741\\
0.0843	0.276260181216306\\
0.0844	0.276591191682122\\
0.0845	0.276922206094553\\
0.0846	0.277253224448977\\
0.0847	0.277584246740779\\
0.0848	0.277915272965359\\
0.0849	0.278246303118126\\
0.085	0.278577337194498\\
0.0851	0.278908375189907\\
0.0852	0.279239417099793\\
0.0853	0.279570462919609\\
0.0854	0.279901512644817\\
0.0855	0.280232566270889\\
0.0856	0.280563623793309\\
0.0857	0.280894685207571\\
0.0858	0.28122575050918\\
0.0859	0.28155681969365\\
0.086	0.281887892756506\\
0.0861	0.282218969693285\\
0.0862	0.282550050499532\\
0.0863	0.282881135170803\\
0.0864	0.283212223702665\\
0.0865	0.283543316090694\\
0.0866	0.283874412330478\\
0.0867	0.284205512417613\\
0.0868	0.284536616347706\\
0.0869	0.284867724116374\\
0.087	0.285198835719246\\
0.0871	0.285529951151957\\
0.0872	0.285861070410155\\
0.0873	0.286192193489497\\
0.0874	0.28652332038565\\
0.0875	0.286854451094291\\
0.0876	0.287185585611107\\
0.0877	0.287516723931794\\
0.0878	0.287847866052058\\
0.0879	0.288179011967615\\
0.088	0.288510161674192\\
0.0881	0.288841315167523\\
0.0882	0.289172472443353\\
0.0883	0.289503633497438\\
0.0884	0.28983479832554\\
0.0885	0.290165966923434\\
0.0886	0.290497139286903\\
0.0887	0.29082831541174\\
0.0888	0.291159495293747\\
0.0889	0.291490678928734\\
0.089	0.291821866312524\\
0.0891	0.292153057440946\\
0.0892	0.29248425230984\\
0.0893	0.292815450915055\\
0.0894	0.293146653252448\\
0.0895	0.293477859317888\\
0.0896	0.29380906910725\\
0.0897	0.29414028261642\\
0.0898	0.294471499841293\\
0.0899	0.294802720777773\\
0.09	0.295133945421772\\
0.0901	0.295465173769214\\
0.0902	0.295796405816027\\
0.0903	0.296127641558154\\
0.0904	0.296458880991542\\
0.0905	0.296790124112149\\
0.0906	0.297121370915942\\
0.0907	0.297452621398897\\
0.0908	0.297783875556997\\
0.0909	0.298115133386237\\
0.091	0.298446394882618\\
0.0911	0.29877766004215\\
0.0912	0.299108928860854\\
0.0913	0.299440201334757\\
0.0914	0.299771477459896\\
0.0915	0.300102757232317\\
0.0916	0.300434040648073\\
0.0917	0.300765327703227\\
0.0918	0.30109661839385\\
0.0919	0.301427912716022\\
0.092	0.30175921066583\\
0.0921	0.302090512239372\\
0.0922	0.302421817432753\\
0.0923	0.302753126242085\\
0.0924	0.303084438663491\\
0.0925	0.303415754693101\\
0.0926	0.303747074327053\\
0.0927	0.304078397561494\\
0.0928	0.304409724392578\\
0.0929	0.304741054816471\\
0.093	0.305072388829342\\
0.0931	0.305403726427371\\
0.0932	0.305735067606747\\
0.0933	0.306066412363666\\
0.0934	0.306397760694331\\
0.0935	0.306729112594954\\
0.0936	0.307060468061757\\
0.0937	0.307391827090966\\
0.0938	0.30772318967882\\
0.0939	0.308054555821561\\
0.094	0.308385925515442\\
0.0941	0.308717298756724\\
0.0942	0.309048675541674\\
0.0943	0.309380055866568\\
0.0944	0.30971143972769\\
0.0945	0.310042827121333\\
0.0946	0.310374218043795\\
0.0947	0.310705612491383\\
0.0948	0.311037010460413\\
0.0949	0.311368411947207\\
0.095	0.311699816948097\\
0.0951	0.312031225459419\\
0.0952	0.31236263747752\\
0.0953	0.312694052998753\\
0.0954	0.31302547201948\\
0.0955	0.313356894536069\\
0.0956	0.313688320544896\\
0.0957	0.314019750042345\\
0.0958	0.314351183024807\\
0.0959	0.314682619488682\\
0.096	0.315014059430374\\
0.0961	0.315345502846299\\
0.0962	0.315676949732877\\
0.0963	0.316008400086537\\
0.0964	0.316339853903714\\
0.0965	0.316671311180853\\
0.0966	0.317002771914403\\
0.0967	0.317334236100822\\
0.0968	0.317665703736576\\
0.0969	0.317997174818137\\
0.097	0.318328649341985\\
0.0971	0.318660127304607\\
0.0972	0.318991608702497\\
0.0973	0.319323093532155\\
0.0974	0.319654581790092\\
0.0975	0.319986073472822\\
0.0976	0.320317568576868\\
0.0977	0.32064906709876\\
0.0978	0.320980569035035\\
0.0979	0.321312074382236\\
0.098	0.321643583136915\\
0.0981	0.32197509529563\\
0.0982	0.322306610854945\\
0.0983	0.322638129811432\\
0.0984	0.322969652161671\\
0.0985	0.323301177902247\\
0.0986	0.323632707029752\\
0.0987	0.323964239540786\\
0.0988	0.324295775431956\\
0.0989	0.324627314699875\\
0.099	0.324958857341163\\
0.0991	0.325290403352446\\
0.0992	0.325621952730358\\
0.0993	0.32595350547154\\
0.0994	0.326285061572639\\
0.0995	0.326616621030308\\
0.0996	0.326948183841208\\
0.0997	0.327279750002007\\
0.0998	0.327611319509377\\
0.0999	0.327942892359999\\
0.1	0.328274468550561\\
0.1001	0.328606048077756\\
0.1002	0.328937630938285\\
0.1003	0.329269217128853\\
0.1004	0.329600806646175\\
0.1005	0.329932399486971\\
0.1006	0.330263995647965\\
0.1007	0.330595595125892\\
0.1008	0.330927197917491\\
0.1009	0.331258804019507\\
0.101	0.331590413428692\\
0.1011	0.331922026141806\\
0.1012	0.332253642155612\\
0.1013	0.332585261466882\\
0.1014	0.332916884072394\\
0.1015	0.333248509968931\\
0.1016	0.333580139153284\\
0.1017	0.33391177162225\\
0.1018	0.33424340737263\\
0.1019	0.334575046401235\\
0.102	0.334906688704879\\
0.1021	0.335238334280384\\
0.1022	0.335569983124577\\
0.1023	0.335901635234293\\
0.1024	0.33623329060637\\
0.1025	0.336564949237657\\
0.1026	0.336896611125004\\
0.1027	0.33722827626527\\
0.1028	0.33755994465532\\
0.1029	0.337891616292024\\
0.103	0.338223291172259\\
0.1031	0.338554969292906\\
0.1032	0.338886650650856\\
0.1033	0.339218335243002\\
0.1034	0.339550023066246\\
0.1035	0.339881714117493\\
0.1036	0.340213408393657\\
0.1037	0.340545105891655\\
0.1038	0.340876806608412\\
0.1039	0.341208510540859\\
0.104	0.341540217685931\\
0.1041	0.34187192804057\\
0.1042	0.342203641601725\\
0.1043	0.342535358366349\\
0.1044	0.342867078331402\\
0.1045	0.343198801493848\\
0.1046	0.343530527850659\\
0.1047	0.343862257398812\\
0.1048	0.344193990135289\\
0.1049	0.344525726057079\\
0.105	0.344857465161175\\
0.1051	0.345189207444578\\
0.1052	0.345520952904292\\
0.1053	0.34585270153733\\
0.1054	0.346184453340706\\
0.1055	0.346516208311445\\
0.1056	0.346847966446573\\
0.1057	0.347179727743124\\
0.1058	0.347511492198139\\
0.1059	0.34784325980866\\
0.106	0.348175030571739\\
0.1061	0.348506804484431\\
0.1062	0.348838581543797\\
0.1063	0.349170361746905\\
0.1064	0.349502145090827\\
0.1065	0.34983393157264\\
0.1066	0.350165721189428\\
0.1067	0.35049751393828\\
0.1068	0.350829309816289\\
0.1069	0.351161108820555\\
0.107	0.351492910948184\\
0.1071	0.351824716196285\\
0.1072	0.352156524561974\\
0.1073	0.352488336042372\\
0.1074	0.352820150634606\\
0.1075	0.353151968335807\\
0.1076	0.353483789143112\\
0.1077	0.353815613053664\\
0.1078	0.354147440064611\\
0.1079	0.354479270173104\\
0.108	0.354811103376303\\
0.1081	0.35514293967137\\
0.1082	0.355474779055475\\
0.1083	0.35580662152579\\
0.1084	0.356138467079496\\
0.1085	0.356470315713775\\
0.1086	0.356802167425818\\
0.1087	0.357134022212819\\
0.1088	0.357465880071977\\
0.1089	0.357797741000497\\
0.109	0.358129604995589\\
0.1091	0.358461472054469\\
0.1092	0.358793342174355\\
0.1093	0.359125215352473\\
0.1094	0.359457091586054\\
0.1095	0.359788970872332\\
0.1096	0.360120853208547\\
0.1097	0.360452738591945\\
0.1098	0.360784627019776\\
0.1099	0.361116518489295\\
0.11	0.361448412997762\\
0.1101	0.361780310542443\\
0.1102	0.362112211120607\\
0.1103	0.36244411472953\\
0.1104	0.36277602136649\\
0.1105	0.363107931028774\\
0.1106	0.363439843713671\\
0.1107	0.363771759418475\\
0.1108	0.364103678140485\\
0.1109	0.364435599877007\\
0.111	0.364767524625349\\
0.1111	0.365099452382825\\
0.1112	0.365431383146754\\
0.1113	0.365763316914459\\
0.1114	0.366095253683269\\
0.1115	0.366427193450516\\
0.1116	0.36675913621354\\
0.1117	0.367091081969682\\
0.1118	0.367423030716289\\
0.1119	0.367754982450714\\
0.112	0.368086937170314\\
0.1121	0.36841889487245\\
0.1122	0.368750855554487\\
0.1123	0.369082819213798\\
0.1124	0.369414785847757\\
0.1125	0.369746755453745\\
0.1126	0.370078728029146\\
0.1127	0.37041070357135\\
0.1128	0.370742682077751\\
0.1129	0.371074663545747\\
0.113	0.371406647972741\\
0.1131	0.371738635356142\\
0.1132	0.372070625693362\\
0.1133	0.372402618981816\\
0.1134	0.372734615218928\\
0.1135	0.373066614402123\\
0.1136	0.37339861652883\\
0.1137	0.373730621596486\\
0.1138	0.37406262960253\\
0.1139	0.374394640544405\\
0.114	0.37472665441956\\
0.1141	0.375058671225448\\
0.1142	0.375390690959525\\
0.1143	0.375722713619255\\
0.1144	0.376054739202102\\
0.1145	0.376386767705538\\
0.1146	0.376718799127036\\
0.1147	0.377050833464078\\
0.1148	0.377382870714145\\
0.1149	0.377714910874727\\
0.115	0.378046953943316\\
0.1151	0.378378999917408\\
0.1152	0.378711048794504\\
0.1153	0.379043100572111\\
0.1154	0.379375155247737\\
0.1155	0.379707212818896\\
0.1156	0.380039273283107\\
0.1157	0.380371336637893\\
0.1158	0.380703402880779\\
0.1159	0.381035472009298\\
0.116	0.381367544020984\\
0.1161	0.381699618913378\\
0.1162	0.382031696684021\\
0.1163	0.382363777330464\\
0.1164	0.382695860850257\\
0.1165	0.383027947240957\\
0.1166	0.383360036500125\\
0.1167	0.383692128625325\\
0.1168	0.384024223614126\\
0.1169	0.384356321464101\\
0.117	0.384688422172827\\
0.1171	0.385020525737885\\
0.1172	0.385352632156861\\
0.1173	0.385684741427343\\
0.1174	0.386016853546926\\
0.1175	0.386348968513207\\
0.1176	0.386681086323788\\
0.1177	0.387013206976274\\
0.1178	0.387345330468275\\
0.1179	0.387677456797406\\
0.118	0.388009585961283\\
0.1181	0.388341717957528\\
0.1182	0.388673852783768\\
0.1183	0.389005990437632\\
0.1184	0.389338130916754\\
0.1185	0.389670274218772\\
0.1186	0.390002420341328\\
0.1187	0.390334569282067\\
0.1188	0.390666721038639\\
0.1189	0.390998875608698\\
0.119	0.391331032989901\\
0.1191	0.39166319317991\\
0.1192	0.39199535617639\\
0.1193	0.39232752197701\\
0.1194	0.392659690579443\\
0.1195	0.392991861981367\\
0.1196	0.393324036180463\\
0.1197	0.393656213174414\\
0.1198	0.39398839296091\\
0.1199	0.394320575537643\\
0.12	0.39465276090231\\
0.1201	0.39498494905261\\
0.1202	0.395317139986248\\
0.1203	0.39564933370093\\
0.1204	0.39598153019437\\
0.1205	0.396313729464281\\
0.1206	0.396645931508383\\
0.1207	0.396978136324399\\
0.1208	0.397310343910055\\
0.1209	0.397642554263082\\
0.121	0.397974767381213\\
0.1211	0.398306983262187\\
0.1212	0.398639201903745\\
0.1213	0.398971423303632\\
0.1214	0.399303647459597\\
0.1215	0.399635874369393\\
0.1216	0.399968104030776\\
0.1217	0.400300336441505\\
0.1218	0.400632571599345\\
0.1219	0.400964809502062\\
0.122	0.401297050147429\\
0.1221	0.401629293533218\\
0.1222	0.401961539657209\\
0.1223	0.402293788517183\\
0.1224	0.402626040110925\\
0.1225	0.402958294436225\\
0.1226	0.403290551490875\\
0.1227	0.403622811272671\\
0.1228	0.403955073779413\\
0.1229	0.404287339008905\\
0.123	0.404619606958952\\
0.1231	0.404951877627367\\
0.1232	0.405284151011961\\
0.1233	0.405616427110554\\
0.1234	0.405948705920966\\
0.1235	0.406280987441021\\
0.1236	0.406613271668548\\
0.1237	0.406945558601378\\
0.1238	0.407277848237346\\
0.1239	0.407610140574291\\
0.124	0.407942435610055\\
0.1241	0.408274733342482\\
0.1242	0.408607033769422\\
0.1243	0.408939336888727\\
0.1244	0.409271642698254\\
0.1245	0.40960395119586\\
0.1246	0.409936262379409\\
0.1247	0.410268576246768\\
0.1248	0.410600892795804\\
0.1249	0.410933212024391\\
0.125	0.411265533930406\\
0.1251	0.411597858511727\\
0.1252	0.411930185766239\\
0.1253	0.412262515691827\\
0.1254	0.41259484828638\\
0.1255	0.412927183547793\\
0.1256	0.413259521473961\\
0.1257	0.413591862062784\\
0.1258	0.413924205312165\\
0.1259	0.41425655122001\\
0.126	0.41458889978423\\
0.1261	0.414921251002737\\
0.1262	0.415253604873447\\
0.1263	0.41558596139428\\
0.1264	0.415918320563159\\
0.1265	0.41625068237801\\
0.1266	0.416583046836762\\
0.1267	0.416915413937348\\
0.1268	0.417247783677703\\
0.1269	0.417580156055768\\
0.127	0.417912531069483\\
0.1271	0.418244908716795\\
0.1272	0.418577288995653\\
0.1273	0.418909671904009\\
0.1274	0.419242057439816\\
0.1275	0.419574445601035\\
0.1276	0.419906836385627\\
0.1277	0.420239229791556\\
0.1278	0.42057162581679\\
0.1279	0.4209040244593\\
0.128	0.421236425717061\\
0.1281	0.42156882958805\\
0.1282	0.421901236070248\\
0.1283	0.422233645161637\\
0.1284	0.422566056860206\\
0.1285	0.422898471163944\\
0.1286	0.423230888070843\\
0.1287	0.4235633075789\\
0.1288	0.423895729686115\\
0.1289	0.424228154390489\\
0.129	0.424560581690029\\
0.1291	0.424893011582741\\
0.1292	0.425225444066639\\
0.1293	0.425557879139736\\
0.1294	0.425890316800051\\
0.1295	0.426222757045603\\
0.1296	0.426555199874418\\
0.1297	0.42688764528452\\
0.1298	0.427220093273942\\
0.1299	0.427552543840714\\
0.13	0.427884996982874\\
0.1301	0.428217452698459\\
0.1302	0.428549910985512\\
0.1303	0.428882371842078\\
0.1304	0.429214835266205\\
0.1305	0.429547301255942\\
0.1306	0.429879769809345\\
0.1307	0.430212240924469\\
0.1308	0.430544714599375\\
0.1309	0.430877190832126\\
0.131	0.431209669620786\\
0.1311	0.431542150963424\\
0.1312	0.431874634858113\\
0.1313	0.432207121302925\\
0.1314	0.43253961029594\\
0.1315	0.432872101835236\\
0.1316	0.433204595918897\\
0.1317	0.433537092545009\\
0.1318	0.433869591711661\\
0.1319	0.434202093416945\\
0.132	0.434534597658955\\
0.1321	0.434867104435789\\
0.1322	0.435199613745548\\
0.1323	0.435532125586334\\
0.1324	0.435864639956254\\
0.1325	0.436197156853417\\
0.1326	0.436529676275935\\
0.1327	0.436862198221923\\
0.1328	0.437194722689497\\
0.1329	0.437527249676778\\
0.133	0.43785977918189\\
0.1331	0.438192311202958\\
0.1332	0.438524845738111\\
0.1333	0.43885738278548\\
0.1334	0.439189922343201\\
0.1335	0.439522464409409\\
0.1336	0.439855008982245\\
0.1337	0.440187556059852\\
0.1338	0.440520105640375\\
0.1339	0.440852657721961\\
0.134	0.441185212302763\\
0.1341	0.441517769380934\\
0.1342	0.441850328954629\\
0.1343	0.442182891022009\\
0.1344	0.442515455581235\\
0.1345	0.442848022630472\\
0.1346	0.443180592167887\\
0.1347	0.44351316419165\\
0.1348	0.443845738699933\\
0.1349	0.444178315690913\\
0.135	0.444510895162767\\
0.1351	0.444843477113677\\
0.1352	0.445176061541825\\
0.1353	0.445508648445397\\
0.1354	0.445841237822584\\
0.1355	0.446173829671575\\
0.1356	0.446506423990566\\
0.1357	0.446839020777753\\
0.1358	0.447171620031335\\
0.1359	0.447504221749515\\
0.136	0.447836825930496\\
0.1361	0.448169432572488\\
0.1362	0.448502041673699\\
0.1363	0.448834653232342\\
0.1364	0.449167267246632\\
0.1365	0.449499883714787\\
0.1366	0.449832502635028\\
0.1367	0.450165124005577\\
0.1368	0.45049774782466\\
0.1369	0.450830374090506\\
0.137	0.451163002801343\\
0.1371	0.451495633955407\\
0.1372	0.451828267550933\\
0.1373	0.45216090358616\\
0.1374	0.452493542059328\\
0.1375	0.45282618296868\\
0.1376	0.453158826312463\\
0.1377	0.453491472088926\\
0.1378	0.453824120296319\\
0.1379	0.454156770932897\\
0.138	0.454489423996915\\
0.1381	0.454822079486632\\
0.1382	0.455154737400309\\
0.1383	0.455487397736211\\
0.1384	0.455820060492602\\
0.1385	0.456152725667752\\
0.1386	0.456485393259932\\
0.1387	0.456818063267416\\
0.1388	0.45715073568848\\
0.1389	0.457483410521402\\
0.139	0.457816087764463\\
0.1391	0.458148767415948\\
0.1392	0.458481449474141\\
0.1393	0.458814133937332\\
0.1394	0.459146820803811\\
0.1395	0.459479510071872\\
0.1396	0.45981220173981\\
0.1397	0.460144895805923\\
0.1398	0.460477592268513\\
0.1399	0.460810291125882\\
0.14	0.461142992376335\\
0.1401	0.461475696018181\\
0.1402	0.461808402049729\\
0.1403	0.462141110469293\\
0.1404	0.462473821275188\\
0.1405	0.46280653446573\\
0.1406	0.463139250039239\\
0.1407	0.463471967994039\\
0.1408	0.463804688328453\\
0.1409	0.464137411040808\\
0.141	0.464470136129434\\
0.1411	0.464802863592662\\
0.1412	0.465135593428827\\
0.1413	0.465468325636264\\
0.1414	0.465801060213313\\
0.1415	0.466133797158314\\
0.1416	0.46646653646961\\
0.1417	0.466799278145548\\
0.1418	0.467132022184476\\
0.1419	0.467464768584743\\
0.142	0.467797517344703\\
0.1421	0.46813026846271\\
0.1422	0.468463021937122\\
0.1423	0.468795777766298\\
0.1424	0.4691285359486\\
0.1425	0.469461296482393\\
0.1426	0.469794059366042\\
0.1427	0.470126824597917\\
0.1428	0.470459592176388\\
0.1429	0.470792362099828\\
0.143	0.471125134366614\\
0.1431	0.471457908975123\\
0.1432	0.471790685923734\\
0.1433	0.472123465210831\\
0.1434	0.472456246834798\\
0.1435	0.472789030794021\\
0.1436	0.47312181708689\\
0.1437	0.473454605711796\\
0.1438	0.473787396667132\\
0.1439	0.474120189951294\\
0.144	0.47445298556268\\
0.1441	0.47478578349969\\
0.1442	0.475118583760726\\
0.1443	0.475451386344193\\
0.1444	0.475784191248498\\
0.1445	0.47611699847205\\
0.1446	0.476449808013259\\
0.1447	0.476782619870539\\
0.1448	0.477115434042306\\
0.1449	0.477448250526977\\
0.145	0.477781069322973\\
0.1451	0.478113890428714\\
0.1452	0.478446713842625\\
0.1453	0.478779539563134\\
0.1454	0.479112367588667\\
0.1455	0.479445197917656\\
0.1456	0.479778030548534\\
0.1457	0.480110865479735\\
0.1458	0.480443702709697\\
0.1459	0.480776542236858\\
0.146	0.481109384059661\\
0.1461	0.481442228176548\\
0.1462	0.481775074585966\\
0.1463	0.482107923286361\\
0.1464	0.482440774276184\\
0.1465	0.482773627553886\\
0.1466	0.483106483117922\\
0.1467	0.483439340966748\\
0.1468	0.483772201098822\\
0.1469	0.484105063512603\\
0.147	0.484437928206556\\
0.1471	0.484770795179143\\
0.1472	0.485103664428832\\
0.1473	0.485436535954092\\
0.1474	0.485769409753392\\
0.1475	0.486102285825206\\
0.1476	0.486435164168008\\
0.1477	0.486768044780276\\
0.1478	0.487100927660488\\
0.1479	0.487433812807125\\
0.148	0.487766700218671\\
0.1481	0.48809958989361\\
0.1482	0.488432481830429\\
0.1483	0.488765376027618\\
0.1484	0.489098272483667\\
0.1485	0.48943117119707\\
0.1486	0.489764072166322\\
0.1487	0.490096975389921\\
0.1488	0.490429880866364\\
0.1489	0.490762788594155\\
0.149	0.491095698571795\\
0.1491	0.49142861079779\\
0.1492	0.491761525270648\\
0.1493	0.492094441988877\\
0.1494	0.492427360950989\\
0.1495	0.492760282155496\\
0.1496	0.493093205600915\\
0.1497	0.493426131285762\\
0.1498	0.493759059208556\\
0.1499	0.494091989367819\\
0.15	0.494424921762073\\
0.1501	0.494757856389843\\
0.1502	0.495090793249657\\
0.1503	0.495423732340043\\
0.1504	0.495756673659532\\
0.1505	0.496089617206657\\
0.1506	0.496422562979952\\
0.1507	0.496755510977955\\
0.1508	0.497088461199204\\
0.1509	0.497421413642238\\
0.151	0.497754368305602\\
0.1511	0.498087325187839\\
0.1512	0.498420284287496\\
0.1513	0.498753245603121\\
0.1514	0.499086209133263\\
0.1515	0.499419174876475\\
0.1516	0.499752142831311\\
0.1517	0.500085112996326\\
0.1518	0.500418085370079\\
0.1519	0.500751059951129\\
0.152	0.501084036738037\\
0.1521	0.501417015729367\\
0.1522	0.501749996923684\\
0.1523	0.502082980319555\\
0.1524	0.50241596591555\\
0.1525	0.502748953710238\\
0.1526	0.503081943702193\\
0.1527	0.50341493588999\\
0.1528	0.503747930272205\\
0.1529	0.504080926847415\\
0.153	0.504413925614202\\
0.1531	0.504746926571148\\
0.1532	0.505079929716835\\
0.1533	0.505412935049851\\
0.1534	0.505745942568781\\
0.1535	0.506078952272217\\
0.1536	0.506411964158748\\
0.1537	0.506744978226969\\
0.1538	0.507077994475473\\
0.1539	0.507411012902858\\
0.154	0.507744033507721\\
0.1541	0.508077056288664\\
0.1542	0.508410081244288\\
0.1543	0.508743108373197\\
0.1544	0.509076137673997\\
0.1545	0.509409169145295\\
0.1546	0.509742202785701\\
0.1547	0.510075238593825\\
0.1548	0.510408276568281\\
0.1549	0.510741316707684\\
0.155	0.511074359010648\\
0.1551	0.511407403475794\\
0.1552	0.51174045010174\\
0.1553	0.512073498887109\\
0.1554	0.512406549830523\\
0.1555	0.512739602930609\\
0.1556	0.513072658185994\\
0.1557	0.513405715595305\\
0.1558	0.513738775157174\\
0.1559	0.514071836870233\\
0.156	0.514404900733115\\
0.1561	0.514737966744458\\
0.1562	0.515071034902897\\
0.1563	0.515404105207073\\
0.1564	0.515737177655626\\
0.1565	0.5160702522472\\
0.1566	0.516403328980438\\
0.1567	0.516736407853986\\
0.1568	0.517069488866493\\
0.1569	0.517402572016609\\
0.157	0.517735657302984\\
0.1571	0.518068744724271\\
0.1572	0.518401834279125\\
0.1573	0.518734925966204\\
0.1574	0.519068019784164\\
0.1575	0.519401115731665\\
0.1576	0.51973421380737\\
0.1577	0.52006731400994\\
0.1578	0.520400416338042\\
0.1579	0.520733520790342\\
0.158	0.521066627365507\\
0.1581	0.521399736062209\\
0.1582	0.521732846879118\\
0.1583	0.522065959814908\\
0.1584	0.522399074868254\\
0.1585	0.522732192037832\\
0.1586	0.52306531132232\\
0.1587	0.523398432720399\\
0.1588	0.523731556230751\\
0.1589	0.524064681852057\\
0.159	0.524397809583004\\
0.1591	0.524730939422278\\
0.1592	0.525064071368566\\
0.1593	0.52539720542056\\
0.1594	0.525730341576949\\
0.1595	0.526063479836428\\
0.1596	0.526396620197691\\
0.1597	0.526729762659434\\
0.1598	0.527062907220356\\
0.1599	0.527396053879155\\
0.16	0.527729202634533\\
0.1601	0.528062353485194\\
0.1602	0.528395506429841\\
0.1603	0.52872866146718\\
0.1604	0.529061818595919\\
0.1605	0.529394977814767\\
0.1606	0.529728139122436\\
0.1607	0.530061302517637\\
0.1608	0.530394467999085\\
0.1609	0.530727635565495\\
0.161	0.531060805215584\\
0.1611	0.531393976948072\\
0.1612	0.531727150761679\\
0.1613	0.532060326655126\\
0.1614	0.532393504627137\\
0.1615	0.532726684676438\\
0.1616	0.533059866801755\\
0.1617	0.533393051001816\\
0.1618	0.533726237275351\\
0.1619	0.534059425621092\\
0.162	0.534392616037771\\
0.1621	0.534725808524123\\
0.1622	0.535059003078884\\
0.1623	0.535392199700791\\
0.1624	0.535725398388585\\
0.1625	0.536058599141005\\
0.1626	0.536391801956793\\
0.1627	0.536725006834694\\
0.1628	0.537058213773453\\
0.1629	0.537391422771816\\
0.163	0.537724633828533\\
0.1631	0.538057846942352\\
0.1632	0.538391062112026\\
0.1633	0.538724279336307\\
0.1634	0.53905749861395\\
0.1635	0.539390719943711\\
0.1636	0.539723943324347\\
0.1637	0.540057168754617\\
0.1638	0.540390396233283\\
0.1639	0.540723625759105\\
0.164	0.541056857330848\\
0.1641	0.541390090947276\\
0.1642	0.541723326607156\\
0.1643	0.542056564309256\\
0.1644	0.542389804052345\\
0.1645	0.542723045835196\\
0.1646	0.543056289656579\\
0.1647	0.543389535515269\\
0.1648	0.543722783410042\\
0.1649	0.544056033339675\\
0.165	0.544389285302945\\
0.1651	0.544722539298633\\
0.1652	0.54505579532552\\
0.1653	0.545389053382389\\
0.1654	0.545722313468024\\
0.1655	0.546055575581211\\
0.1656	0.546388839720738\\
0.1657	0.546722105885392\\
0.1658	0.547055374073965\\
0.1659	0.547388644285247\\
0.166	0.547721916518031\\
0.1661	0.548055190771113\\
0.1662	0.548388467043288\\
0.1663	0.548721745333353\\
0.1664	0.549055025640108\\
0.1665	0.549388307962352\\
0.1666	0.549721592298887\\
0.1667	0.550054878648516\\
0.1668	0.550388167010044\\
0.1669	0.550721457382277\\
0.167	0.551054749764021\\
0.1671	0.551388044154087\\
0.1672	0.551721340551284\\
0.1673	0.552054638954423\\
0.1674	0.552387939362319\\
0.1675	0.552721241773784\\
0.1676	0.553054546187636\\
0.1677	0.553387852602692\\
0.1678	0.553721161017769\\
0.1679	0.554054471431688\\
0.168	0.554387783843272\\
0.1681	0.554721098251341\\
0.1682	0.555054414654722\\
0.1683	0.555387733052239\\
0.1684	0.55572105344272\\
0.1685	0.556054375824992\\
0.1686	0.556387700197887\\
0.1687	0.556721026560234\\
0.1688	0.557054354910867\\
0.1689	0.557387685248619\\
0.169	0.557721017572327\\
0.1691	0.558054351880825\\
0.1692	0.558387688172954\\
0.1693	0.558721026447551\\
0.1694	0.559054366703459\\
0.1695	0.559387708939518\\
0.1696	0.559721053154573\\
0.1697	0.560054399347468\\
0.1698	0.56038774751705\\
0.1699	0.560721097662166\\
0.17	0.561054449781666\\
0.1701	0.561387803874398\\
0.1702	0.561721159939216\\
0.1703	0.562054517974972\\
0.1704	0.56238787798052\\
0.1705	0.562721239954717\\
0.1706	0.563054603896418\\
0.1707	0.563387969804482\\
0.1708	0.56372133767777\\
0.1709	0.564054707515141\\
0.171	0.564388079315459\\
0.1711	0.564721453077586\\
0.1712	0.565054828800389\\
0.1713	0.565388206482732\\
0.1714	0.565721586123484\\
0.1715	0.566054967721514\\
0.1716	0.566388351275691\\
0.1717	0.566721736784887\\
0.1718	0.567055124247976\\
0.1719	0.567388513663831\\
0.172	0.567721905031328\\
0.1721	0.568055298349343\\
0.1722	0.568388693616754\\
0.1723	0.568722090832441\\
0.1724	0.569055489995285\\
0.1725	0.569388891104167\\
0.1726	0.569722294157971\\
0.1727	0.570055699155581\\
0.1728	0.570389106095882\\
0.1729	0.570722514977762\\
0.173	0.57105592580011\\
0.1731	0.571389338561815\\
0.1732	0.571722753261767\\
0.1733	0.572056169898859\\
0.1734	0.572389588471985\\
0.1735	0.572723008980039\\
0.1736	0.573056431421917\\
0.1737	0.573389855796516\\
0.1738	0.573723282102735\\
0.1739	0.574056710339474\\
0.174	0.574390140505634\\
0.1741	0.574723572600116\\
0.1742	0.575057006621825\\
0.1743	0.575390442569666\\
0.1744	0.575723880442543\\
0.1745	0.576057320239366\\
0.1746	0.576390761959041\\
0.1747	0.57672420560048\\
0.1748	0.577057651162593\\
0.1749	0.577391098644292\\
0.175	0.577724548044491\\
0.1751	0.578057999362104\\
0.1752	0.578391452596048\\
0.1753	0.57872490774524\\
0.1754	0.579058364808598\\
0.1755	0.579391823785042\\
0.1756	0.579725284673492\\
0.1757	0.580058747472872\\
0.1758	0.580392212182103\\
0.1759	0.580725678800112\\
0.176	0.581059147325823\\
0.1761	0.581392617758163\\
0.1762	0.581726090096061\\
0.1763	0.582059564338446\\
0.1764	0.582393040484249\\
0.1765	0.582726518532401\\
0.1766	0.583059998481836\\
0.1767	0.583393480331487\\
0.1768	0.583726964080291\\
0.1769	0.584060449727184\\
0.177	0.584393937271103\\
0.1771	0.584727426710988\\
0.1772	0.585060918045779\\
0.1773	0.585394411274417\\
0.1774	0.585727906395844\\
0.1775	0.586061403409006\\
0.1776	0.586394902312846\\
0.1777	0.586728403106311\\
0.1778	0.587061905788348\\
0.1779	0.587395410357905\\
0.178	0.587728916813933\\
0.1781	0.588062425155381\\
0.1782	0.588395935381203\\
0.1783	0.588729447490351\\
0.1784	0.58906296148178\\
0.1785	0.589396477354444\\
0.1786	0.589729995107302\\
0.1787	0.59006351473931\\
0.1788	0.590397036249428\\
0.1789	0.590730559636616\\
0.179	0.591064084899835\\
0.1791	0.591397612038047\\
0.1792	0.591731141050217\\
0.1793	0.592064671935309\\
0.1794	0.592398204692289\\
0.1795	0.592731739320125\\
0.1796	0.593065275817783\\
0.1797	0.593398814184234\\
0.1798	0.593732354418449\\
0.1799	0.594065896519398\\
0.18	0.594399440486055\\
0.1801	0.594732986317393\\
0.1802	0.595066534012388\\
0.1803	0.595400083570016\\
0.1804	0.595733634989254\\
0.1805	0.596067188269081\\
0.1806	0.596400743408476\\
0.1807	0.59673430040642\\
0.1808	0.597067859261894\\
0.1809	0.597401419973882\\
0.181	0.597734982541368\\
0.1811	0.598068546963336\\
0.1812	0.598402113238773\\
0.1813	0.598735681366668\\
0.1814	0.599069251346007\\
0.1815	0.599402823175781\\
0.1816	0.59973639685498\\
0.1817	0.600069972382597\\
0.1818	0.600403549757623\\
0.1819	0.600737128979054\\
0.182	0.601070710045885\\
0.1821	0.601404292957111\\
0.1822	0.60173787771173\\
0.1823	0.60207146430874\\
0.1824	0.602405052747142\\
0.1825	0.602738643025935\\
0.1826	0.603072235144121\\
0.1827	0.603405829100703\\
0.1828	0.603739424894685\\
0.1829	0.604073022525073\\
0.183	0.604406621990871\\
0.1831	0.604740223291087\\
0.1832	0.60507382642473\\
0.1833	0.605407431390808\\
0.1834	0.605741038188332\\
0.1835	0.606074646816314\\
0.1836	0.606408257273765\\
0.1837	0.6067418695597\\
0.1838	0.607075483673133\\
0.1839	0.607409099613081\\
0.184	0.607742717378558\\
0.1841	0.608076336968585\\
0.1842	0.608409958382178\\
0.1843	0.608743581618359\\
0.1844	0.609077206676149\\
0.1845	0.609410833554569\\
0.1846	0.609744462252642\\
0.1847	0.610078092769394\\
0.1848	0.610411725103848\\
0.1849	0.610745359255032\\
0.185	0.611078995221972\\
0.1851	0.611412633003698\\
0.1852	0.611746272599238\\
0.1853	0.612079914007623\\
0.1854	0.612413557227884\\
0.1855	0.612747202259055\\
0.1856	0.613080849100168\\
0.1857	0.613414497750258\\
0.1858	0.613748148208361\\
0.1859	0.614081800473514\\
0.186	0.614415454544754\\
0.1861	0.61474911042112\\
0.1862	0.615082768101652\\
0.1863	0.615416427585391\\
0.1864	0.615750088871378\\
0.1865	0.616083751958656\\
0.1866	0.61641741684627\\
0.1867	0.616751083533264\\
0.1868	0.617084752018684\\
0.1869	0.617418422301577\\
0.187	0.61775209438099\\
0.1871	0.618085768255974\\
0.1872	0.618419443925577\\
0.1873	0.618753121388852\\
0.1874	0.619086800644849\\
0.1875	0.619420481692622\\
0.1876	0.619754164531224\\
0.1877	0.620087849159712\\
0.1878	0.62042153557714\\
0.1879	0.620755223782566\\
0.188	0.621088913775048\\
0.1881	0.621422605553645\\
0.1882	0.621756299117416\\
0.1883	0.622089994465424\\
0.1884	0.622423691596729\\
0.1885	0.622757390510395\\
0.1886	0.623091091205486\\
0.1887	0.623424793681066\\
0.1888	0.623758497936202\\
0.1889	0.62409220396996\\
0.189	0.624425911781409\\
0.1891	0.624759621369617\\
0.1892	0.625093332733655\\
0.1893	0.625427045872592\\
0.1894	0.625760760785502\\
0.1895	0.626094477471456\\
0.1896	0.626428195929528\\
0.1897	0.626761916158793\\
0.1898	0.627095638158328\\
0.1899	0.627429361927208\\
0.19	0.627763087464511\\
0.1901	0.628096814769316\\
0.1902	0.628430543840702\\
0.1903	0.628764274677751\\
0.1904	0.629098007279542\\
0.1905	0.62943174164516\\
0.1906	0.629765477773687\\
0.1907	0.630099215664208\\
0.1908	0.630432955315807\\
0.1909	0.630766696727572\\
0.191	0.63110043989859\\
0.1911	0.631434184827948\\
0.1912	0.631767931514737\\
0.1913	0.632101679958045\\
0.1914	0.632435430156964\\
0.1915	0.632769182110586\\
0.1916	0.633102935818005\\
0.1917	0.633436691278312\\
0.1918	0.633770448490605\\
0.1919	0.634104207453978\\
0.192	0.634437968167528\\
0.1921	0.634771730630353\\
0.1922	0.63510549484155\\
0.1923	0.635439260800221\\
0.1924	0.635773028505465\\
0.1925	0.636106797956383\\
0.1926	0.636440569152077\\
0.1927	0.636774342091652\\
0.1928	0.637108116774211\\
0.1929	0.637441893198859\\
0.193	0.637775671364702\\
0.1931	0.638109451270848\\
0.1932	0.638443232916402\\
0.1933	0.638777016300476\\
0.1934	0.639110801422178\\
0.1935	0.639444588280618\\
0.1936	0.639778376874909\\
0.1937	0.640112167204163\\
0.1938	0.640445959267493\\
0.1939	0.640779753064013\\
0.194	0.641113548592838\\
0.1941	0.641447345853085\\
0.1942	0.64178114484387\\
0.1943	0.642114945564311\\
0.1944	0.642448748013528\\
0.1945	0.642782552190639\\
0.1946	0.643116358094765\\
0.1947	0.643450165725028\\
0.1948	0.64378397508055\\
0.1949	0.644117786160454\\
0.195	0.644451598963864\\
0.1951	0.644785413489907\\
0.1952	0.645119229737706\\
0.1953	0.64545304770639\\
0.1954	0.645786867395085\\
0.1955	0.646120688802922\\
0.1956	0.646454511929028\\
0.1957	0.646788336772535\\
0.1958	0.647122163332573\\
0.1959	0.647455991608275\\
0.196	0.647789821598774\\
0.1961	0.648123653303204\\
0.1962	0.648457486720699\\
0.1963	0.648791321850396\\
0.1964	0.64912515869143\\
0.1965	0.649458997242939\\
0.1966	0.649792837504062\\
0.1967	0.650126679473937\\
0.1968	0.650460523151705\\
0.1969	0.650794368536507\\
0.197	0.651128215627484\\
0.1971	0.651462064423779\\
0.1972	0.651795914924535\\
0.1973	0.652129767128897\\
0.1974	0.65246362103601\\
0.1975	0.65279747664502\\
0.1976	0.653131333955074\\
0.1977	0.65346519296532\\
0.1978	0.653799053674906\\
0.1979	0.654132916082983\\
0.198	0.6544667801887\\
0.1981	0.654800645991208\\
0.1982	0.655134513489661\\
0.1983	0.65546838268321\\
0.1984	0.655802253571009\\
0.1985	0.656136126152214\\
0.1986	0.656470000425979\\
0.1987	0.656803876391461\\
0.1988	0.657137754047817\\
0.1989	0.657471633394206\\
0.199	0.657805514429785\\
0.1991	0.658139397153715\\
0.1992	0.658473281565156\\
0.1993	0.658807167663269\\
0.1994	0.659141055447218\\
0.1995	0.659474944916164\\
0.1996	0.659808836069272\\
0.1997	0.660142728905706\\
0.1998	0.660476623424633\\
0.1999	0.660810519625218\\
0.2	0.661144417506628\\
};
\addlegendentry{$P_f = 10^{0.5263} \cdot \epsilon^{1.0101}$}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0001	0\\
0.0005	0\\
0.001	0\\
0.005	0\\
0.01	0.0008\\
0.03	0.0074\\
0.05	0.0252\\
0.07	0.0402\\
0.09	0.0694\\
0.2	0.2522\\
};
\addlegendentry{Std. QEC logical error rate}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	1.76146021716624e-06\\
0.0006	2.55401417125074e-06\\
0.0007	3.49657763897694e-06\\
0.0008	4.59002916650345e-06\\
0.0009	5.83513319612882e-06\\
0.001	7.23256678912565e-06\\
0.0011	8.78293788369412e-06\\
0.0012	1.04867983357929e-05\\
0.0013	1.23446535650115e-05\\
0.0014	1.435696989396e-05\\
0.0015	1.65241802647393e-05\\
0.0016	1.88466887797091e-05\\
0.0017	2.13248743693131e-05\\
0.0018	2.39590937979514e-05\\
0.0019	2.67496841586454e-05\\
0.002	2.96969649665533e-05\\
0.0021	3.28012399332312e-05\\
0.0022	3.60627984836085e-05\\
0.0023	3.94819170632804e-05\\
0.0024	4.30588602731728e-05\\
0.0025	4.67938818607853e-05\\
0.0026	5.06872255912763e-05\\
0.0027	5.47391260171144e-05\\
0.0028	5.89498091615042e-05\\
0.0029	6.33194931280387e-05\\
0.003	6.78483886468605e-05\\
0.0031	7.25366995658782e-05\\
0.0032	7.73846232941894e-05\\
0.0033	8.23923512037354e-05\\
0.0034	8.75600689942884e-05\\
0.0035	9.28879570261158e-05\\
0.0036	9.83761906240403e-05\\
0.0037	0.000104024940356093\\
0.0038	0.000109834372289522\\
0.0039	0.000115804648226554\\
0.004	0.000121935925921993\\
0.0041	0.000128228359284481\\
0.0042	0.000134682098563024\\
0.0043	0.000141297290520186\\
0.0044	0.000148074078593205\\
0.0045	0.000155012603044119\\
0.0046	0.000162113001099896\\
0.0047	0.000169375407083429\\
0.0048	0.000176799952536174\\
0.0049	0.000184386766333148\\
0.005	0.000192135974790877\\
0.0051	0.000200047701768896\\
0.0052	0.000208122068765284\\
0.0053	0.000216359195006695\\
0.0054	0.000224759197533316\\
0.0055	0.000233322191279106\\
0.0056	0.00024204828914768\\
0.0057	0.000250937602084135\\
0.0058	0.000259990239143108\\
0.0059	0.000269206307553329\\
0.006	0.000278585912778898\\
0.0061	0.000288129158577514\\
0.0062	0.000297836147055851\\
0.0063	0.000307706978722257\\
0.0064	0.000317741752536969\\
0.0065	0.000327940565959971\\
0.0066	0.000338303514996656\\
0.0067	0.000348830694241427\\
0.0068	0.000359522196919349\\
0.0069	0.000370378114925974\\
0.007	0.000381398538865446\\
0.0071	0.000392583558086973\\
0.0072	0.000403933260719777\\
0.0073	0.000415447733706585\\
0.0074	0.000427127062835757\\
0.0075	0.000438971332772117\\
0.0076	0.000450980627086559\\
0.0077	0.000463155028284483\\
0.0078	0.000475494617833146\\
0.0079	0.000487999476187949\\
0.008	0.000500669682817742\\
0.0081	0.000513505316229183\\
0.0082	0.000526506453990203\\
0.0083	0.000539673172752611\\
0.0084	0.000553005548273896\\
0.0085	0.000566503655438247\\
0.0086	0.000580167568276841\\
0.0087	0.000593997359987428\\
0.0088	0.000607993102953241\\
0.0089	0.000622154868761268\\
0.009	0.000636482728219914\\
0.0091	0.000650976751376075\\
0.0092	0.000665637007531657\\
0.0093	0.000680463565259552\\
0.0094	0.000695456492419112\\
0.0095	0.000710615856171129\\
0.0096	0.000725941722992341\\
0.0097	0.000741434158689493\\
0.0098	0.000757093228412966\\
0.0099	0.000772918996669987\\
0.01	0.000788911527337449\\
0.0101	0.000805070883674343\\
0.0102	0.000821397128333825\\
0.0103	0.000837890323374935\\
0.0104	0.00085455053027397\\
0.0105	0.000871377809935534\\
0.0106	0.000888372222703283\\
0.0107	0.000905533828370353\\
0.0108	0.000922862686189508\\
0.0109	0.00094035885488301\\
0.011	0.00095802239265221\\
0.0111	0.000975853357186889\\
0.0112	0.000993851805674345\\
0.0113	0.00101201779480823\\
0.0114	0.00103035138079718\\
0.0115	0.00104885261937318\\
0.0116	0.00106752156579975\\
0.0117	0.0010863582748799\\
0.0118	0.0011053628009639\\
0.0119	0.0011245351979568\\
0.012	0.00114387551932588\\
0.0121	0.00116338381810776\\
0.0122	0.00118306014691547\\
0.0123	0.00120290455794526\\
0.0124	0.00122291710298331\\
0.0125	0.0012430978334122\\
0.0126	0.00126344680021732\\
0.0127	0.00128396405399305\\
0.0128	0.00130464964494885\\
0.0129	0.00132550362291516\\
0.013	0.00134652603734922\\
0.0131	0.00136771693734068\\
0.0132	0.00138907637161717\\
0.0133	0.00141060438854971\\
0.0134	0.00143230103615793\\
0.0135	0.00145416636211532\\
0.0136	0.0014762004137542\\
0.0137	0.00149840323807073\\
0.0138	0.0015207748817297\\
0.0139	0.00154331539106927\\
0.014	0.00156602481210561\\
0.0141	0.00158890319053741\\
0.0142	0.00161195057175035\\
0.0143	0.00163516700082139\\
0.0144	0.00165855252252306\\
0.0145	0.00168210718132762\\
0.0146	0.00170583102141113\\
0.0147	0.00172972408665744\\
0.0148	0.00175378642066211\\
0.0149	0.00177801806673625\\
0.015	0.00180241906791029\\
0.0151	0.00182698946693764\\
0.0152	0.0018517293062983\\
0.0153	0.00187663862820244\\
0.0154	0.00190171747459384\\
0.0155	0.00192696588715329\\
0.0156	0.00195238390730197\\
0.0157	0.00197797157620468\\
0.0158	0.00200372893477308\\
0.0159	0.00202965602366885\\
0.016	0.00205575288330677\\
0.0161	0.00208201955385776\\
0.0162	0.00210845607525188\\
0.0163	0.00213506248718122\\
0.0164	0.00216183882910281\\
0.0165	0.00218878514024144\\
0.0166	0.00221590145959239\\
0.0167	0.00224318782592421\\
0.0168	0.00227064427778134\\
0.0169	0.00229827085348677\\
0.017	0.00232606759114461\\
0.0171	0.00235403452864262\\
0.0172	0.00238217170365469\\
0.0173	0.00241047915364332\\
0.0174	0.002438956915862\\
0.0175	0.00246760502735756\\
0.0176	0.00249642352497255\\
0.0177	0.00252541244534744\\
0.0178	0.00255457182492296\\
0.0179	0.00258390169994224\\
0.018	0.00261340210645301\\
0.0181	0.00264307308030972\\
0.0182	0.00267291465717568\\
0.0183	0.00270292687252507\\
0.0184	0.00273310976164503\\
0.0185	0.00276346335963762\\
0.0186	0.0027939877014218\\
0.0187	0.00282468282173539\\
0.0188	0.00285554875513692\\
0.0189	0.00288658553600759\\
0.019	0.00291779319855302\\
0.0191	0.00294917177680516\\
0.0192	0.00298072130462401\\
0.0193	0.00301244181569942\\
0.0194	0.0030443333435528\\
0.0195	0.00307639592153885\\
0.0196	0.00310862958284726\\
0.0197	0.00314103436050428\\
0.0198	0.00317361028737447\\
0.0199	0.00320635739616223\\
0.02	0.00323927571941338\\
0.0201	0.00327236528951677\\
0.0202	0.00330562613870578\\
0.0203	0.00333905829905984\\
0.0204	0.00337266180250594\\
0.0205	0.00340643668082006\\
0.0206	0.00344038296562866\\
0.0207	0.0034745006884101\\
0.0208	0.00350878988049601\\
0.0209	0.00354325057307275\\
0.021	0.00357788279718269\\
0.0211	0.00361268658372564\\
0.0212	0.00364766196346012\\
0.0213	0.0036828089670047\\
0.0214	0.00371812762483929\\
0.0215	0.0037536179673064\\
0.0216	0.00378928002461243\\
0.0217	0.00382511382682886\\
0.0218	0.00386111940389352\\
0.0219	0.00389729678561177\\
0.022	0.00393364600165768\\
0.0221	0.00397016708157525\\
0.0222	0.00400686005477951\\
0.0223	0.00404372495055771\\
0.0224	0.00408076179807041\\
0.0225	0.00411797062635263\\
0.0226	0.0041553514643149\\
0.0227	0.00419290434074439\\
0.0228	0.00423062928430596\\
0.0229	0.0042685263235432\\
0.023	0.00430659548687949\\
0.0231	0.00434483680261904\\
0.0232	0.00438325029894786\\
0.0233	0.00442183600393481\\
0.0234	0.00446059394553256\\
0.0235	0.00449952415157859\\
0.0236	0.00453862664979612\\
0.0237	0.00457790146779509\\
0.0238	0.0046173486330731\\
0.0239	0.00465696817301631\\
0.024	0.00469676011490039\\
0.0241	0.00473672448589142\\
0.0242	0.00477686131304676\\
0.0243	0.00481717062331595\\
0.0244	0.0048576524435416\\
0.0245	0.00489830680046022\\
0.0246	0.00493913372070308\\
0.0247	0.00498013323079708\\
0.0248	0.00502130535716553\\
0.0249	0.00506265012612901\\
0.025	0.00510416756390619\\
0.0251	0.00514585769661459\\
0.0252	0.00518772055027139\\
0.0253	0.00522975615079424\\
0.0254	0.00527196452400198\\
0.0255	0.00531434569561548\\
0.0256	0.0053568996912583\\
0.0257	0.00539962653645753\\
0.0258	0.00544252625664447\\
0.0259	0.00548559887715537\\
0.026	0.00552884442323217\\
0.0261	0.00557226292002321\\
0.0262	0.0056158543925839\\
0.0263	0.00565961886587746\\
0.0264	0.0057035563647756\\
0.0265	0.00574766691405918\\
0.0266	0.00579195053841891\\
0.0267	0.005836407262456\\
0.0268	0.00588103711068283\\
0.0269	0.00592584010752359\\
0.027	0.00597081627731493\\
0.0271	0.00601596564430661\\
0.0272	0.0060612882326621\\
0.0273	0.00610678406645922\\
0.0274	0.0061524531696908\\
0.0275	0.00619829556626519\\
0.0276	0.00624431128000697\\
0.0277	0.00629050033465747\\
0.0278	0.00633686275387541\\
0.0279	0.00638339856123744\\
0.028	0.00643010778023878\\
0.0281	0.00647699043429372\\
0.0282	0.00652404654673623\\
0.0283	0.00657127614082052\\
0.0284	0.00661867923972158\\
0.0285	0.00666625586653573\\
0.0286	0.00671400604428116\\
0.0287	0.00676192979589849\\
0.0288	0.00681002714425127\\
0.0289	0.00685829811212653\\
0.029	0.00690674272223527\\
0.0291	0.00695536099721303\\
0.0292	0.00700415295962033\\
0.0293	0.00705311863194324\\
0.0294	0.00710225803659383\\
0.0295	0.00715157119591069\\
0.0296	0.00720105813215943\\
0.0297	0.00725071886753312\\
0.0298	0.00730055342415283\\
0.0299	0.00735056182406805\\
0.03	0.0074007440892572\\
0.0301	0.00745110024162808\\
0.0302	0.00750163030301832\\
0.0303	0.00755233429519586\\
0.0304	0.00760321223985939\\
0.0305	0.00765426415863879\\
0.0306	0.0077054900730956\\
0.0307	0.0077568900047234\\
0.0308	0.00780846397494834\\
0.0309	0.00786021200512949\\
0.031	0.00791213411655928\\
0.0311	0.00796423033046395\\
0.0312	0.00801650066800396\\
0.0313	0.00806894515027439\\
0.0314	0.00812156379830536\\
0.0315	0.00817435663306243\\
0.0316	0.00822732367544702\\
0.0317	0.00828046494629679\\
0.0318	0.00833378046638604\\
0.0319	0.0083872702564261\\
0.032	0.00844093433706575\\
0.0321	0.00849477272889154\\
0.0322	0.00854878545242822\\
0.0323	0.00860297252813913\\
0.0324	0.00865733397642651\\
0.0325	0.00871186981763192\\
0.0326	0.00876658007203661\\
0.0327	0.00882146475986186\\
0.0328	0.00887652390126935\\
0.0329	0.00893175751636152\\
0.033	0.00898716562518192\\
0.0331	0.00904274824771555\\
0.0332	0.00909850540388923\\
0.0333	0.00915443711357194\\
0.0334	0.00921054339657515\\
0.0335	0.00926682427265316\\
0.0336	0.00932327976150344\\
0.0337	0.00937990988276695\\
0.0338	0.00943671465602852\\
0.0339	0.00949369410081708\\
0.034	0.00955084823660609\\
0.0341	0.00960817708281379\\
0.0342	0.00966568065880353\\
0.0343	0.00972335898388413\\
0.0344	0.00978121207731012\\
0.0345	0.00983923995828212\\
0.0346	0.00989744264594708\\
0.0347	0.00995582015939866\\
0.0348	0.0100143725176775\\
0.0349	0.0100730997397714\\
0.035	0.0101320018446158\\
0.0351	0.0101910788510942\\
0.0352	0.0102503307780379\\
0.0353	0.0103097576442268\\
0.0354	0.0103693594683897\\
0.0355	0.0104291362692041\\
0.0356	0.010489088065297\\
0.0357	0.010549214875245\\
0.0358	0.0106095167175744\\
0.0359	0.0106699936107619\\
0.036	0.0107306455732342\\
0.0361	0.010791472623369\\
0.0362	0.0108524747794948\\
0.0363	0.0109136520598915\\
0.0364	0.0109750044827901\\
0.0365	0.0110365320663738\\
0.0366	0.0110982348287773\\
0.0367	0.0111601127880881\\
0.0368	0.0112221659623456\\
0.0369	0.0112843943695426\\
0.037	0.0113467980276243\\
0.0371	0.0114093769544897\\
0.0372	0.0114721311679909\\
0.0373	0.011535060685934\\
0.0374	0.011598165526079\\
0.0375	0.0116614457061401\\
0.0376	0.0117249012437862\\
0.0377	0.0117885321566407\\
0.0378	0.0118523384622819\\
0.0379	0.0119163201782436\\
0.038	0.0119804773220147\\
0.0381	0.01204480991104\\
0.0382	0.0121093179627199\\
0.0383	0.0121740014944112\\
0.0384	0.0122388605234269\\
0.0385	0.0123038950670365\\
0.0386	0.0123691051424664\\
0.0387	0.0124344907668999\\
0.0388	0.0125000519574776\\
0.0389	0.0125657887312974\\
0.039	0.0126317011054151\\
0.0391	0.012697789096844\\
0.0392	0.0127640527225558\\
0.0393	0.0128304919994804\\
0.0394	0.012897106944506\\
0.0395	0.0129638975744797\\
0.0396	0.0130308639062076\\
0.0397	0.0130980059564545\\
0.0398	0.013165323741945\\
0.0399	0.0132328172793628\\
0.04	0.0133004865853517\\
0.0401	0.013368331676515\\
0.0402	0.0134363525694164\\
0.0403	0.0135045492805799\\
0.0404	0.0135729218264897\\
0.0405	0.0136414702235911\\
0.0406	0.0137101944882899\\
0.0407	0.0137790946369532\\
0.0408	0.0138481706859094\\
0.0409	0.013917422651448\\
0.041	0.0139868505498205\\
0.0411	0.01405645439724\\
0.0412	0.0141262342098817\\
0.0413	0.014196190003883\\
0.0414	0.0142663217953434\\
0.0415	0.0143366296003252\\
0.0416	0.0144071134348534\\
0.0417	0.0144777733149158\\
0.0418	0.0145486092564631\\
0.0419	0.0146196212754096\\
0.042	0.0146908093876328\\
0.0421	0.0147621736089736\\
0.0422	0.0148337139552371\\
0.0423	0.0149054304421918\\
0.0424	0.0149773230855708\\
0.0425	0.015049391901071\\
0.0426	0.0151216369043539\\
0.0427	0.0151940581110457\\
0.0428	0.0152666555367371\\
0.0429	0.015339429196984\\
0.043	0.0154123791073071\\
0.0431	0.0154855052831924\\
0.0432	0.0155588077400913\\
0.0433	0.0156322864934208\\
0.0434	0.0157059415585636\\
0.0435	0.0157797729508681\\
0.0436	0.0158537806856488\\
0.0437	0.0159279647781864\\
0.0438	0.0160023252437279\\
0.0439	0.0160768620974867\\
0.044	0.0161515753546429\\
0.0441	0.0162264650303433\\
0.0442	0.0163015311397016\\
0.0443	0.0163767736977986\\
0.0444	0.0164521927196823\\
0.0445	0.016527788220368\\
0.0446	0.0166035602148386\\
0.0447	0.0166795087180446\\
0.0448	0.0167556337449041\\
0.0449	0.0168319353103033\\
0.045	0.0169084134290965\\
0.0451	0.0169850681161061\\
0.0452	0.0170618993861229\\
0.0453	0.017138907253906\\
0.0454	0.0172160917341834\\
0.0455	0.0172934528416516\\
0.0456	0.0173709905909762\\
0.0457	0.0174487049967916\\
0.0458	0.0175265960737014\\
0.0459	0.0176046638362787\\
0.046	0.0176829082990657\\
0.0461	0.0177613294765743\\
0.0462	0.0178399273832862\\
0.0463	0.0179187020336526\\
0.0464	0.0179976534420949\\
0.0465	0.0180767816230045\\
0.0466	0.0181560865907428\\
0.0467	0.0182355683596418\\
0.0468	0.0183152269440037\\
0.0469	0.0183950623581014\\
0.047	0.0184750746161783\\
0.0471	0.018555263732449\\
0.0472	0.0186356297210986\\
0.0473	0.0187161725962834\\
0.0474	0.018796892372131\\
0.0475	0.0188777890627401\\
0.0476	0.0189588626821808\\
0.0477	0.019040113244495\\
0.0478	0.0191215407636959\\
0.0479	0.0192031452537686\\
0.048	0.0192849267286702\\
0.0481	0.0193668852023296\\
0.0482	0.0194490206886479\\
0.0483	0.0195313332014984\\
0.0484	0.0196138227547267\\
0.0485	0.0196964893621509\\
0.0486	0.0197793330375616\\
0.0487	0.019862353794722\\
0.0488	0.0199455516473684\\
0.0489	0.0200289266092095\\
0.049	0.0201124786939274\\
0.0491	0.0201962079151772\\
0.0492	0.020280114286587\\
0.0493	0.0203641978217584\\
0.0494	0.0204484585342665\\
0.0495	0.0205328964376597\\
0.0496	0.0206175115454603\\
0.0497	0.0207023038711642\\
0.0498	0.020787273428241\\
0.0499	0.0208724202301345\\
0.05	0.0209577442902625\\
0.0501	0.0210432456220167\\
0.0502	0.0211289242387634\\
0.0503	0.021214780153843\\
0.0504	0.0213008133805706\\
0.0505	0.0213870239322355\\
0.0506	0.021473411822102\\
0.0507	0.0215599770634089\\
0.0508	0.02164671966937\\
0.0509	0.021733639653174\\
0.051	0.0218207370279847\\
0.0511	0.0219080118069407\\
0.0512	0.0219954640031564\\
0.0513	0.0220830936297211\\
0.0514	0.0221709006996997\\
0.0515	0.0222588852261326\\
0.0516	0.0223470472220356\\
0.0517	0.0224353867004006\\
0.0518	0.0225239036741949\\
0.0519	0.022612598156362\\
0.052	0.0227014701598212\\
0.0521	0.0227905196974678\\
0.0522	0.0228797467821736\\
0.0523	0.0229691514267862\\
0.0524	0.0230587336441299\\
0.0525	0.0231484934470053\\
0.0526	0.0232384308481893\\
0.0527	0.0233285458604358\\
0.0528	0.0234188384964751\\
0.0529	0.0235093087690144\\
0.053	0.0235999566907377\\
0.0531	0.0236907822743059\\
0.0532	0.0237817855323572\\
0.0533	0.0238729664775067\\
0.0534	0.0239643251223465\\
0.0535	0.0240558614794465\\
0.0536	0.0241475755613536\\
0.0537	0.0242394673805921\\
0.0538	0.0243315369496641\\
0.0539	0.0244237842810493\\
0.054	0.0245162093872048\\
0.0541	0.0246088122805657\\
0.0542	0.0247015929735451\\
0.0543	0.0247945514785337\\
0.0544	0.0248876878079004\\
0.0545	0.0249810019739923\\
0.0546	0.0250744939891346\\
0.0547	0.0251681638656306\\
0.0548	0.0252620116157621\\
0.0549	0.0253560372517894\\
0.055	0.025450240785951\\
0.0551	0.0255446222304642\\
0.0552	0.025639181597525\\
0.0553	0.0257339188993078\\
0.0554	0.0258288341479662\\
0.0555	0.0259239273556323\\
0.0556	0.0260191985344175\\
0.0557	0.0261146476964118\\
0.0558	0.0262102748536847\\
0.0559	0.0263060800182847\\
0.056	0.0264020632022394\\
0.0561	0.0264982244175559\\
0.0562	0.0265945636762207\\
0.0563	0.0266910809901997\\
0.0564	0.0267877763714382\\
0.0565	0.0268846498318613\\
0.0566	0.0269817013833738\\
0.0567	0.0270789310378599\\
0.0568	0.027176338807184\\
0.0569	0.0272739247031902\\
0.057	0.0273716887377025\\
0.0571	0.0274696309225252\\
0.0572	0.0275677512694423\\
0.0573	0.0276660497902182\\
0.0574	0.0277645264965975\\
0.0575	0.0278631814003051\\
0.0576	0.0279620145130462\\
0.0577	0.0280610258465064\\
0.0578	0.0281602154123518\\
0.0579	0.0282595832222293\\
0.058	0.0283591292877661\\
0.0581	0.0284588536205703\\
0.0582	0.0285587562322307\\
0.0583	0.0286588371343167\\
0.0584	0.0287590963383791\\
0.0585	0.0288595338559491\\
0.0586	0.0289601496985393\\
0.0587	0.0290609438776432\\
0.0588	0.0291619164047355\\
0.0589	0.0292630672912721\\
0.059	0.0293643965486901\\
0.0591	0.029465904188408\\
0.0592	0.0295675902218256\\
0.0593	0.0296694546603244\\
0.0594	0.0297714975152672\\
0.0595	0.0298737187979983\\
0.0596	0.0299761185198439\\
0.0597	0.0300786966921117\\
0.0598	0.0301814533260912\\
0.0599	0.0302843884330537\\
0.06	0.0303875020242526\\
0.0601	0.0304907941109228\\
0.0602	0.0305942647042816\\
0.0603	0.0306979138155281\\
0.0604	0.0308017414558437\\
0.0605	0.0309057476363918\\
0.0606	0.0310099323683182\\
0.0607	0.0311142956627508\\
0.0608	0.0312188375308\\
0.0609	0.0313235579835586\\
0.061	0.0314284570321016\\
0.0611	0.031533534687487\\
0.0612	0.0316387909607548\\
0.0613	0.0317442258629281\\
0.0614	0.0318498394050124\\
0.0615	0.0319556315979961\\
0.0616	0.0320616024528503\\
0.0617	0.0321677519805289\\
0.0618	0.0322740801919689\\
0.0619	0.03238058709809\\
0.062	0.0324872727097951\\
0.0621	0.0325941370379701\\
0.0622	0.032701180093484\\
0.0623	0.032808401887189\\
0.0624	0.0329158024299206\\
0.0625	0.0330233817324973\\
0.0626	0.0331311398057213\\
0.0627	0.033239076660378\\
0.0628	0.0333471923072361\\
0.0629	0.033455486757048\\
0.063	0.0335639600205495\\
0.0631	0.0336726121084602\\
0.0632	0.0337814430314831\\
0.0633	0.033890452800305\\
0.0634	0.0339996414255963\\
0.0635	0.0341090089180114\\
0.0636	0.0342185552881885\\
0.0637	0.0343282805467497\\
0.0638	0.0344381847043008\\
0.0639	0.0345482677714318\\
0.064	0.0346585297587168\\
0.0641	0.0347689706767139\\
0.0642	0.0348795905359654\\
0.0643	0.0349903893469975\\
0.0644	0.0351013671203211\\
0.0645	0.035212523866431\\
0.0646	0.0353238595958066\\
0.0647	0.0354353743189114\\
0.0648	0.0355470680461936\\
0.0649	0.0356589407880857\\
0.065	0.0357709925550047\\
0.0651	0.0358832233573524\\
0.0652	0.0359956332055149\\
0.0653	0.0361082221098632\\
0.0654	0.0362209900807528\\
0.0655	0.0363339371285242\\
0.0656	0.0364470632635024\\
0.0657	0.0365603684959976\\
0.0658	0.0366738528363045\\
0.0659	0.036787516294703\\
0.066	0.0369013588814579\\
0.0661	0.0370153806068191\\
0.0662	0.0371295814810214\\
0.0663	0.0372439615142847\\
0.0664	0.0373585207168144\\
0.0665	0.0374732590988007\\
0.0666	0.0375881766704192\\
0.0667	0.0377032734418308\\
0.0668	0.0378185494231817\\
0.0669	0.0379340046246036\\
0.067	0.0380496390562133\\
0.0671	0.0381654527281134\\
0.0672	0.0382814456503919\\
0.0673	0.0383976178331222\\
0.0674	0.0385139692863634\\
0.0675	0.0386305000201603\\
0.0676	0.0387472100445432\\
0.0677	0.0388640993695283\\
0.0678	0.0389811680051173\\
0.0679	0.0390984159612979\\
0.068	0.0392158432480437\\
0.0681	0.039333449875314\\
0.0682	0.039451235853054\\
0.0683	0.0395692011911949\\
0.0684	0.0396873458996541\\
0.0685	0.0398056699883347\\
0.0686	0.0399241734671262\\
0.0687	0.0400428563459039\\
0.0688	0.0401617186345295\\
0.0689	0.0402807603428508\\
0.069	0.0403999814807018\\
0.0691	0.040519382057903\\
0.0692	0.0406389620842608\\
0.0693	0.0407587215695683\\
0.0694	0.040878660523605\\
0.0695	0.0409987789561365\\
0.0696	0.0411190768769153\\
0.0697	0.04123955429568\\
0.0698	0.041360211222156\\
0.0699	0.0414810476660553\\
0.07	0.0416020636370763\\
0.0701	0.0417232591449044\\
0.0702	0.0418446341992112\\
0.0703	0.0419661888096556\\
0.0704	0.0420879229858828\\
0.0705	0.0422098367375251\\
0.0706	0.0423319300742015\\
0.0707	0.042454203005518\\
0.0708	0.0425766555410673\\
0.0709	0.0426992876904293\\
0.071	0.0428220994631708\\
0.0711	0.0429450908688455\\
0.0712	0.0430682619169943\\
0.0713	0.0431916126171452\\
0.0714	0.0433151429788133\\
0.0715	0.0434388530115008\\
0.0716	0.0435627427246972\\
0.0717	0.0436868121278792\\
0.0718	0.0438110612305108\\
0.0719	0.0439354900420432\\
0.072	0.0440600985719151\\
0.0721	0.0441848868295524\\
0.0722	0.0443098548243686\\
0.0723	0.0444350025657646\\
0.0724	0.0445603300631286\\
0.0725	0.0446858373258365\\
0.0726	0.0448115243632517\\
0.0727	0.0449373911847252\\
0.0728	0.0450634377995955\\
0.0729	0.0451896642171889\\
0.073	0.0453160704468193\\
0.0731	0.0454426564977884\\
0.0732	0.0455694223793855\\
0.0733	0.0456963681008877\\
0.0734	0.0458234936715601\\
0.0735	0.0459507991006554\\
0.0736	0.0460782843974143\\
0.0737	0.0462059495710655\\
0.0738	0.0463337946308255\\
0.0739	0.0464618195858988\\
0.074	0.0465900244454779\\
0.0741	0.0467184092187434\\
0.0742	0.0468469739148639\\
0.0743	0.0469757185429962\\
0.0744	0.0471046431122851\\
0.0745	0.0472337476318636\\
0.0746	0.047363032110853\\
0.0747	0.0474924965583628\\
0.0748	0.0476221409834906\\
0.0749	0.0477519653953224\\
0.075	0.0478819698029325\\
0.0751	0.0480121542153836\\
0.0752	0.0481425186417269\\
0.0753	0.0482730630910016\\
0.0754	0.0484037875722357\\
0.0755	0.0485346920944456\\
0.0756	0.0486657766666361\\
0.0757	0.0487970412978007\\
0.0758	0.0489284859969213\\
0.0759	0.0490601107729684\\
0.076	0.0491919156349012\\
0.0761	0.0493239005916676\\
0.0762	0.0494560656522039\\
0.0763	0.0495884108254355\\
0.0764	0.0497209361202762\\
0.0765	0.0498536415456288\\
0.0766	0.0499865271103847\\
0.0767	0.0501195928234243\\
0.0768	0.0502528386936167\\
0.0769	0.05038626472982\\
0.077	0.0505198709408812\\
0.0771	0.050653657335636\\
0.0772	0.0507876239229095\\
0.0773	0.0509217707115155\\
0.0774	0.0510560977102568\\
0.0775	0.0511906049279252\\
0.0776	0.051325292373302\\
0.0777	0.0514601600551571\\
0.0778	0.0515952079822498\\
0.0779	0.0517304361633284\\
0.078	0.0518658446071306\\
0.0781	0.0520014333223831\\
0.0782	0.052137202317802\\
0.0783	0.0522731516020925\\
0.0784	0.0524092811839493\\
0.0785	0.0525455910720563\\
0.0786	0.0526820812750868\\
0.0787	0.0528187518017034\\
0.0788	0.052955602660558\\
0.0789	0.0530926338602923\\
0.079	0.053229845409537\\
0.0791	0.0533672373169127\\
0.0792	0.0535048095910293\\
0.0793	0.053642562240486\\
0.0794	0.0537804952738721\\
0.0795	0.053918608699766\\
0.0796	0.0540569025267359\\
0.0797	0.0541953767633397\\
0.0798	0.0543340314181248\\
0.0799	0.0544728664996285\\
0.08	0.0546118820163776\\
0.0801	0.0547510779768887\\
0.0802	0.0548904543896683\\
0.0803	0.0550300112632124\\
0.0804	0.0551697486060072\\
0.0805	0.0553096664265283\\
0.0806	0.0554497647332415\\
0.0807	0.0555900435346024\\
0.0808	0.0557305028390565\\
0.0809	0.055871142655039\\
0.081	0.0560119629909756\\
0.0811	0.0561529638552814\\
0.0812	0.0562941452563618\\
0.0813	0.0564355072026124\\
0.0814	0.0565770497024184\\
0.0815	0.0567187727641556\\
0.0816	0.0568606763961894\\
0.0817	0.0570027606068758\\
0.0818	0.0571450254045605\\
0.0819	0.0572874707975798\\
0.082	0.0574300967942599\\
0.0821	0.0575729034029173\\
0.0822	0.0577158906318588\\
0.0823	0.0578590584893815\\
0.0824	0.0580024069837727\\
0.0825	0.05814593612331\\
0.0826	0.0582896459162614\\
0.0827	0.0584335363708854\\
0.0828	0.0585776074954305\\
0.0829	0.0587218592981359\\
0.083	0.0588662917872314\\
0.0831	0.0590109049709367\\
0.0832	0.0591556988574625\\
0.0833	0.0593006734550098\\
0.0834	0.05944582877177\\
0.0835	0.0595911648159253\\
0.0836	0.0597366815956482\\
0.0837	0.059882379119102\\
0.0838	0.0600282573944406\\
0.0839	0.0601743164298083\\
0.084	0.0603205562333402\\
0.0841	0.0604669768131622\\
0.0842	0.0606135781773908\\
0.0843	0.0607603603341331\\
0.0844	0.060907323291487\\
0.0845	0.0610544670575414\\
0.0846	0.0612017916403756\\
0.0847	0.0613492970480599\\
0.0848	0.0614969832886555\\
0.0849	0.0616448503702144\\
0.085	0.0617928983007793\\
0.0851	0.061941127088384\\
0.0852	0.0620895367410531\\
0.0853	0.0622381272668021\\
0.0854	0.0623868986736377\\
0.0855	0.0625358509695572\\
0.0856	0.0626849841625491\\
0.0857	0.062834298260593\\
0.0858	0.0629837932716594\\
0.0859	0.0631334692037098\\
0.086	0.0632833260646969\\
0.0861	0.0634333638625645\\
0.0862	0.0635835826052475\\
0.0863	0.0637339823006718\\
0.0864	0.0638845629567546\\
0.0865	0.0640353245814043\\
0.0866	0.0641862671825205\\
0.0867	0.0643373907679937\\
0.0868	0.0644886953457062\\
0.0869	0.0646401809235311\\
0.087	0.0647918475093329\\
0.0871	0.0649436951109675\\
0.0872	0.065095723736282\\
0.0873	0.0652479333931149\\
0.0874	0.065400324089296\\
0.0875	0.0655528958326466\\
0.0876	0.0657056486309791\\
0.0877	0.0658585824920978\\
0.0878	0.0660116974237979\\
0.0879	0.0661649934338664\\
0.088	0.0663184705300816\\
0.0881	0.0664721287202134\\
0.0882	0.0666259680120232\\
0.0883	0.0667799884132639\\
0.0884	0.0669341899316798\\
0.0885	0.0670885725750071\\
0.0886	0.0672431363509732\\
0.0887	0.0673978812672974\\
0.0888	0.0675528073316905\\
0.0889	0.067707914551855\\
0.089	0.0678632029354848\\
0.0891	0.0680186724902659\\
0.0892	0.0681743232238757\\
0.0893	0.0683301551439834\\
0.0894	0.0684861682582499\\
0.0895	0.0686423625743279\\
0.0896	0.0687987380998618\\
0.0897	0.0689552948424879\\
0.0898	0.0691120328098342\\
0.0899	0.0692689520095204\\
0.09	0.0694260524491584\\
0.0901	0.0695833341363517\\
0.0902	0.0697407970786956\\
0.0903	0.0698984412837775\\
0.0904	0.0700562667591767\\
0.0905	0.0702142735124642\\
0.0906	0.0703724615512031\\
0.0907	0.0705308308829486\\
0.0908	0.0706893815152476\\
0.0909	0.0708481134556393\\
0.091	0.0710070267116545\\
0.0911	0.0711661212908165\\
0.0912	0.0713253972006404\\
0.0913	0.0714848544486333\\
0.0914	0.0716444930422945\\
0.0915	0.0718043129891154\\
0.0916	0.0719643142965796\\
0.0917	0.0721244969721626\\
0.0918	0.0722848610233322\\
0.0919	0.0724454064575484\\
0.092	0.0726061332822633\\
0.0921	0.0727670415049213\\
0.0922	0.0729281311329588\\
0.0923	0.0730894021738048\\
0.0924	0.0732508546348802\\
0.0925	0.0734124885235982\\
0.0926	0.0735743038473647\\
0.0927	0.0737363006135773\\
0.0928	0.0738984788296264\\
0.0929	0.0740608385028944\\
0.093	0.0742233796407562\\
0.0931	0.0743861022505792\\
0.0932	0.0745490063397229\\
0.0933	0.0747120919155394\\
0.0934	0.074875358985373\\
0.0935	0.0750388075565607\\
0.0936	0.0752024376364319\\
0.0937	0.0753662492323082\\
0.0938	0.075530242351504\\
0.0939	0.0756944170013259\\
0.094	0.0758587731890733\\
0.0941	0.0760233109220379\\
0.0942	0.076188030207504\\
0.0943	0.0763529310527485\\
0.0944	0.0765180134650409\\
0.0945	0.0766832774516432\\
0.0946	0.07684872301981\\
0.0947	0.0770143501767886\\
0.0948	0.0771801589298188\\
0.0949	0.0773461492861332\\
0.095	0.0775123212529569\\
0.0951	0.0776786748375079\\
0.0952	0.0778452100469967\\
0.0953	0.0780119268886265\\
0.0954	0.0781788253695933\\
0.0955	0.078345905497086\\
0.0956	0.0785131672782859\\
0.0957	0.0786806107203673\\
0.0958	0.0788482358304972\\
0.0959	0.0790160426158355\\
0.096	0.0791840310835348\\
0.0961	0.0793522012407406\\
0.0962	0.0795205530945911\\
0.0963	0.0796890866522176\\
0.0964	0.0798578019207441\\
0.0965	0.0800266989072874\\
0.0966	0.0801957776189575\\
0.0967	0.080365038062857\\
0.0968	0.0805344802460816\\
0.0969	0.0807041041757198\\
0.097	0.0808739098588534\\
0.0971	0.0810438973025568\\
0.0972	0.0812140665138975\\
0.0973	0.081384417499936\\
0.0974	0.0815549502677258\\
0.0975	0.0817256648243136\\
0.0976	0.0818965611767388\\
0.0977	0.0820676393320343\\
0.0978	0.0822388992972256\\
0.0979	0.0824103410793316\\
0.098	0.0825819646853643\\
0.0981	0.0827537701223286\\
0.0982	0.0829257573972226\\
0.0983	0.0830979265170376\\
0.0984	0.0832702774887582\\
0.0985	0.0834428103193618\\
0.0986	0.0836155250158193\\
0.0987	0.0837884215850947\\
0.0988	0.083961500034145\\
0.0989	0.0841347603699207\\
0.099	0.0843082025993655\\
0.0991	0.0844818267294163\\
0.0992	0.0846556327670031\\
0.0993	0.0848296207190494\\
0.0994	0.0850037905924718\\
0.0995	0.0851781423941805\\
0.0996	0.0853526761310787\\
0.0997	0.0855273918100631\\
0.0998	0.0857022894380235\\
0.0999	0.0858773690218435\\
0.1	0.0860526305683997\\
0.1001	0.0862280740845622\\
0.1002	0.0864036995771944\\
0.1003	0.0865795070531532\\
0.1004	0.086755496519289\\
0.1005	0.0869316679824454\\
0.1006	0.0871080214494597\\
0.1007	0.0872845569271625\\
0.1008	0.0874612744223778\\
0.1009	0.0876381739419233\\
0.101	0.0878152554926101\\
0.1011	0.0879925190812427\\
0.1012	0.0881699647146191\\
0.1013	0.0883475923995312\\
0.1014	0.088525402142764\\
0.1015	0.0887033939510963\\
0.1016	0.0888815678313005\\
0.1017	0.0890599237901423\\
0.1018	0.0892384618343813\\
0.1019	0.0894171819707706\\
0.102	0.0895960842060569\\
0.1021	0.0897751685469806\\
0.1022	0.0899544350002757\\
0.1023	0.0901338835726697\\
0.1024	0.090313514270884\\
0.1025	0.0904933271016336\\
0.1026	0.0906733220716273\\
0.1027	0.0908534991875673\\
0.1028	0.0910338584561499\\
0.1029	0.0912143998840648\\
0.103	0.0913951234779956\\
0.1031	0.0915760292446198\\
0.1032	0.0917571171906082\\
0.1033	0.091938387322626\\
0.1034	0.0921198396473316\\
0.1035	0.0923014741713777\\
0.1036	0.0924832909014104\\
0.1037	0.0926652898440698\\
0.1038	0.0928474710059899\\
0.1039	0.0930298343937986\\
0.104	0.0932123800141173\\
0.1041	0.0933951078735617\\
0.1042	0.093578017978741\\
0.1043	0.0937611103362588\\
0.1044	0.093944384952712\\
0.1045	0.0941278418346918\\
0.1046	0.0943114809887833\\
0.1047	0.0944953024215653\\
0.1048	0.094679306139611\\
0.1049	0.094863492149487\\
0.105	0.0950478604577544\\
0.1051	0.095232411070968\\
0.1052	0.0954171439956764\\
0.1053	0.0956020592384228\\
0.1054	0.0957871568057438\\
0.1055	0.0959724367041704\\
0.1056	0.0961578989402276\\
0.1057	0.0963435435204342\\
0.1058	0.0965293704513034\\
0.1059	0.0967153797393423\\
0.106	0.0969015713910521\\
0.1061	0.097087945412928\\
0.1062	0.0972745018114596\\
0.1063	0.0974612405931303\\
0.1064	0.0976481617644178\\
0.1065	0.0978352653317938\\
0.1066	0.0980225513017243\\
0.1067	0.0982100196806695\\
0.1068	0.0983976704750835\\
0.1069	0.0985855036914149\\
0.107	0.0987735193361063\\
0.1071	0.0989617174155944\\
0.1072	0.0991500979363105\\
0.1073	0.0993386609046798\\
0.1074	0.0995274063271218\\
0.1075	0.0997163342100503\\
0.1076	0.0999054445598733\\
0.1077	0.100094737382993\\
0.1078	0.100284212685806\\
0.1079	0.100473870474704\\
0.108	0.10066371075607\\
0.1081	0.100853733536286\\
0.1082	0.101043938821724\\
0.1083	0.101234326618753\\
0.1084	0.101424896933736\\
0.1085	0.101615649773028\\
0.1086	0.101806585142981\\
0.1087	0.101997703049941\\
0.1088	0.102189003500248\\
0.1089	0.102380486500235\\
0.109	0.102572152056232\\
0.1091	0.102764000174562\\
0.1092	0.102956030861542\\
0.1093	0.103148244123484\\
0.1094	0.103340639966694\\
0.1095	0.103533218397474\\
0.1096	0.103725979422119\\
0.1097	0.103918923046919\\
0.1098	0.104112049278157\\
0.1099	0.104305358122112\\
0.11	0.104498849585059\\
0.1101	0.104692523673264\\
0.1102	0.104886380392989\\
0.1103	0.105080419750493\\
0.1104	0.105274641752025\\
0.1105	0.105469046403832\\
0.1106	0.105663633712155\\
0.1107	0.105858403683228\\
0.1108	0.106053356323281\\
0.1109	0.106248491638538\\
0.111	0.106443809635217\\
0.1111	0.106639310319534\\
0.1112	0.106834993697694\\
0.1113	0.107030859775902\\
0.1114	0.107226908560353\\
0.1115	0.107423140057241\\
0.1116	0.107619554272751\\
0.1117	0.107816151213066\\
0.1118	0.10801293088436\\
0.1119	0.108209893292805\\
0.112	0.108407038444565\\
0.1121	0.108604366345801\\
0.1122	0.108801877002667\\
0.1123	0.108999570421313\\
0.1124	0.109197446607883\\
0.1125	0.109395505568516\\
0.1126	0.109593747309345\\
0.1127	0.109792171836499\\
0.1128	0.1099907791561\\
0.1129	0.110189569274268\\
0.113	0.110388542197114\\
0.1131	0.110587697930745\\
0.1132	0.110787036481266\\
0.1133	0.110986557854771\\
0.1134	0.111186262057354\\
0.1135	0.1113861490951\\
0.1136	0.111586218974093\\
0.1137	0.111786471700407\\
0.1138	0.111986907280115\\
0.1139	0.112187525719282\\
0.114	0.112388327023969\\
0.1141	0.112589311200233\\
0.1142	0.112790478254124\\
0.1143	0.112991828191688\\
0.1144	0.113193361018966\\
0.1145	0.113395076741992\\
0.1146	0.113596975366798\\
0.1147	0.113799056899409\\
0.1148	0.114001321345845\\
0.1149	0.114203768712121\\
0.115	0.114406399004248\\
0.1151	0.11460921222823\\
0.1152	0.114812208390069\\
0.1153	0.115015387495759\\
0.1154	0.11521874955129\\
0.1155	0.115422294562648\\
0.1156	0.115626022535812\\
0.1157	0.115829933476758\\
0.1158	0.116034027391456\\
0.1159	0.116238304285872\\
0.116	0.116442764165965\\
0.1161	0.116647407037691\\
0.1162	0.116852232907\\
0.1163	0.117057241779839\\
0.1164	0.117262433662146\\
0.1165	0.117467808559859\\
0.1166	0.117673366478908\\
0.1167	0.117879107425218\\
0.1168	0.118085031404711\\
0.1169	0.118291138423303\\
0.117	0.118497428486905\\
0.1171	0.118703901601423\\
0.1172	0.118910557772759\\
0.1173	0.119117397006809\\
0.1174	0.119324419309465\\
0.1175	0.119531624686615\\
0.1176	0.11973901314414\\
0.1177	0.119946584687918\\
0.1178	0.120154339323821\\
0.1179	0.120362277057716\\
0.118	0.120570397895468\\
0.1181	0.120778701842934\\
0.1182	0.120987188905967\\
0.1183	0.121195859090416\\
0.1184	0.121404712402125\\
0.1185	0.121613748846933\\
0.1186	0.121822968430674\\
0.1187	0.122032371159178\\
0.1188	0.12224195703827\\
0.1189	0.12245172607377\\
0.119	0.122661678271494\\
0.1191	0.122871813637251\\
0.1192	0.123082132176849\\
0.1193	0.123292633896089\\
0.1194	0.123503318800767\\
0.1195	0.123714186896675\\
0.1196	0.123925238189601\\
0.1197	0.124136472685327\\
0.1198	0.124347890389632\\
0.1199	0.124559491308289\\
0.12	0.124771275447066\\
0.1201	0.124983242811728\\
0.1202	0.125195393408034\\
0.1203	0.125407727241739\\
0.1204	0.125620244318593\\
0.1205	0.125832944644343\\
0.1206	0.126045828224729\\
0.1207	0.126258895065487\\
0.1208	0.126472145172351\\
0.1209	0.126685578551046\\
0.121	0.126899195207296\\
0.1211	0.12711299514682\\
0.1212	0.12732697837533\\
0.1213	0.127541144898536\\
0.1214	0.127755494722143\\
0.1215	0.127970027851851\\
0.1216	0.128184744293356\\
0.1217	0.128399644052347\\
0.1218	0.128614727134513\\
0.1219	0.128829993545536\\
0.122	0.129045443291092\\
0.1221	0.129261076376855\\
0.1222	0.129476892808494\\
0.1223	0.129692892591672\\
0.1224	0.129909075732051\\
0.1225	0.130125442235284\\
0.1226	0.130341992107023\\
0.1227	0.130558725352914\\
0.1228	0.130775641978599\\
0.1229	0.130992741989716\\
0.123	0.131210025391898\\
0.1231	0.131427492190773\\
0.1232	0.131645142391967\\
0.1233	0.131862976001098\\
0.1234	0.132080993023782\\
0.1235	0.132299193465631\\
0.1236	0.132517577332251\\
0.1237	0.132736144629246\\
0.1238	0.132954895362211\\
0.1239	0.133173829536743\\
0.124	0.133392947158429\\
0.1241	0.133612248232856\\
0.1242	0.133831732765602\\
0.1243	0.134051400762246\\
0.1244	0.134271252228359\\
0.1245	0.134491287169509\\
0.1246	0.134711505591259\\
0.1247	0.134931907499168\\
0.1248	0.135152492898792\\
0.1249	0.13537326179568\\
0.125	0.135594214195379\\
0.1251	0.135815350103431\\
0.1252	0.136036669525375\\
0.1253	0.136258172466742\\
0.1254	0.136479858933063\\
0.1255	0.136701728929862\\
0.1256	0.136923782462661\\
0.1257	0.137146019536975\\
0.1258	0.137368440158318\\
0.1259	0.137591044332196\\
0.126	0.137813832064115\\
0.1261	0.138036803359573\\
0.1262	0.138259958224066\\
0.1263	0.138483296663086\\
0.1264	0.138706818682119\\
0.1265	0.138930524286649\\
0.1266	0.139154413482154\\
0.1267	0.139378486274108\\
0.1268	0.139602742667983\\
0.1269	0.139827182669244\\
0.127	0.140051806283353\\
0.1271	0.140276613515769\\
0.1272	0.140501604371945\\
0.1273	0.140726778857331\\
0.1274	0.140952136977373\\
0.1275	0.141177678737512\\
0.1276	0.141403404143185\\
0.1277	0.141629313199826\\
0.1278	0.141855405912863\\
0.1279	0.142081682287723\\
0.128	0.142308142329825\\
0.1281	0.142534786044587\\
0.1282	0.142761613437422\\
0.1283	0.142988624513738\\
0.1284	0.143215819278941\\
0.1285	0.14344319773843\\
0.1286	0.143670759897603\\
0.1287	0.143898505761851\\
0.1288	0.144126435336565\\
0.1289	0.144354548627127\\
0.129	0.144582845638919\\
0.1291	0.144811326377317\\
0.1292	0.145039990847694\\
0.1293	0.145268839055417\\
0.1294	0.145497871005852\\
0.1295	0.145727086704359\\
0.1296	0.145956486156295\\
0.1297	0.146186069367012\\
0.1298	0.146415836341858\\
0.1299	0.146645787086179\\
0.13	0.146875921605314\\
0.1301	0.1471062399046\\
0.1302	0.147336741989371\\
0.1303	0.147567427864955\\
0.1304	0.147798297536677\\
0.1305	0.148029351009857\\
0.1306	0.148260588289813\\
0.1307	0.148492009381858\\
0.1308	0.1487236142913\\
0.1309	0.148955403023446\\
0.131	0.149187375583596\\
0.1311	0.149419531977048\\
0.1312	0.149651872209096\\
0.1313	0.149884396285029\\
0.1314	0.150117104210132\\
0.1315	0.150349995989689\\
0.1316	0.150583071628977\\
0.1317	0.150816331133269\\
0.1318	0.151049774507838\\
0.1319	0.151283401757948\\
0.132	0.151517212888862\\
0.1321	0.15175120790584\\
0.1322	0.151985386814137\\
0.1323	0.152219749619003\\
0.1324	0.152454296325686\\
0.1325	0.152689026939429\\
0.1326	0.152923941465473\\
0.1327	0.153159039909052\\
0.1328	0.1533943222754\\
0.1329	0.153629788569744\\
0.133	0.153865438797308\\
0.1331	0.154101272963315\\
0.1332	0.15433729107298\\
0.1333	0.154573493131517\\
0.1334	0.154809879144135\\
0.1335	0.15504644911604\\
0.1336	0.155283203052434\\
0.1337	0.155520140958515\\
0.1338	0.155757262839478\\
0.1339	0.155994568700513\\
0.134	0.156232058546806\\
0.1341	0.156469732383542\\
0.1342	0.1567075902159\\
0.1343	0.156945632049056\\
0.1344	0.157183857888181\\
0.1345	0.157422267738444\\
0.1346	0.15766086160501\\
0.1347	0.15789963949304\\
0.1348	0.158138601407691\\
0.1349	0.158377747354117\\
0.135	0.158617077337467\\
0.1351	0.158856591362888\\
0.1352	0.159096289435522\\
0.1353	0.159336171560509\\
0.1354	0.159576237742984\\
0.1355	0.159816487988078\\
0.1356	0.16005692230092\\
0.1357	0.160297540686633\\
0.1358	0.160538343150338\\
0.1359	0.160779329697153\\
0.136	0.161020500332191\\
0.1361	0.161261855060562\\
0.1362	0.161503393887371\\
0.1363	0.161745116817722\\
0.1364	0.161987023856714\\
0.1365	0.162229115009442\\
0.1366	0.162471390280998\\
0.1367	0.162713849676469\\
0.1368	0.162956493200942\\
0.1369	0.163199320859496\\
0.137	0.163442332657209\\
0.1371	0.163685528599156\\
0.1372	0.163928908690406\\
0.1373	0.164172472936027\\
0.1374	0.164416221341081\\
0.1375	0.164660153910629\\
0.1376	0.164904270649726\\
0.1377	0.165148571563425\\
0.1378	0.165393056656775\\
0.1379	0.165637725934822\\
0.138	0.165882579402608\\
0.1381	0.166127617065172\\
0.1382	0.166372838927548\\
0.1383	0.166618244994767\\
0.1384	0.166863835271859\\
0.1385	0.167109609763847\\
0.1386	0.167355568475753\\
0.1387	0.167601711412593\\
0.1388	0.167848038579382\\
0.1389	0.168094549981132\\
0.139	0.168341245622847\\
0.1391	0.168588125509533\\
0.1392	0.16883518964619\\
0.1393	0.169082438037814\\
0.1394	0.169329870689398\\
0.1395	0.169577487605933\\
0.1396	0.169825288792404\\
0.1397	0.170073274253795\\
0.1398	0.170321443995084\\
0.1399	0.170569798021249\\
0.14	0.170818336337262\\
0.1401	0.171067058948092\\
0.1402	0.171315965858704\\
0.1403	0.171565057074062\\
0.1404	0.171814332599124\\
0.1405	0.172063792438846\\
0.1406	0.17231343659818\\
0.1407	0.172563265082074\\
0.1408	0.172813277895475\\
0.1409	0.173063475043324\\
0.141	0.17331385653056\\
0.1411	0.173564422362118\\
0.1412	0.173815172542931\\
0.1413	0.174066107077926\\
0.1414	0.174317225972029\\
0.1415	0.174568529230162\\
0.1416	0.174820016857243\\
0.1417	0.175071688858188\\
0.1418	0.175323545237908\\
0.1419	0.175575586001311\\
0.142	0.175827811153304\\
0.1421	0.176080220698787\\
0.1422	0.17633281464266\\
0.1423	0.176585592989817\\
0.1424	0.176838555745151\\
0.1425	0.177091702913549\\
0.1426	0.177345034499898\\
0.1427	0.177598550509078\\
0.1428	0.17785225094597\\
0.1429	0.178106135815448\\
0.143	0.178360205122385\\
0.1431	0.178614458871648\\
0.1432	0.178868897068104\\
0.1433	0.179123519716616\\
0.1434	0.179378326822041\\
0.1435	0.179633318389237\\
0.1436	0.179888494423055\\
0.1437	0.180143854928344\\
0.1438	0.180399399909951\\
0.1439	0.180655129372718\\
0.144	0.180911043321485\\
0.1441	0.181167141761089\\
0.1442	0.181423424696361\\
0.1443	0.181679892132133\\
0.1444	0.18193654407323\\
0.1445	0.182193380524476\\
0.1446	0.182450401490692\\
0.1447	0.182707606976693\\
0.1448	0.182964996987295\\
0.1449	0.183222571527306\\
0.145	0.183480330601536\\
0.1451	0.183738274214788\\
0.1452	0.183996402371863\\
0.1453	0.184254715077558\\
0.1454	0.184513212336669\\
0.1455	0.184771894153987\\
0.1456	0.1850307605343\\
0.1457	0.185289811482393\\
0.1458	0.185549047003049\\
0.1459	0.185808467101045\\
0.146	0.186068071781159\\
0.1461	0.186327861048161\\
0.1462	0.186587834906822\\
0.1463	0.186847993361907\\
0.1464	0.18710833641818\\
0.1465	0.187368864080401\\
0.1466	0.187629576353327\\
0.1467	0.18789047324171\\
0.1468	0.188151554750303\\
0.1469	0.188412820883851\\
0.147	0.188674271647101\\
0.1471	0.188935907044792\\
0.1472	0.189197727081663\\
0.1473	0.189459731762449\\
0.1474	0.189721921091882\\
0.1475	0.189984295074691\\
0.1476	0.190246853715601\\
0.1477	0.190509597019335\\
0.1478	0.190772524990614\\
0.1479	0.191035637634153\\
0.148	0.191298934954665\\
0.1481	0.191562416956862\\
0.1482	0.19182608364545\\
0.1483	0.192089935025135\\
0.1484	0.192353971100616\\
0.1485	0.192618191876593\\
0.1486	0.19288259735776\\
0.1487	0.193147187548809\\
0.1488	0.19341196245443\\
0.1489	0.193676922079308\\
0.149	0.193942066428127\\
0.1491	0.194207395505567\\
0.1492	0.194472909316304\\
0.1493	0.194738607865012\\
0.1494	0.195004491156362\\
0.1495	0.195270559195023\\
0.1496	0.195536811985659\\
0.1497	0.195803249532931\\
0.1498	0.1960698718415\\
0.1499	0.19633667891602\\
0.15	0.196603670761145\\
0.1501	0.196870847381524\\
0.1502	0.197138208781805\\
0.1503	0.197405754966632\\
0.1504	0.197673485940645\\
0.1505	0.197941401708482\\
0.1506	0.198209502274779\\
0.1507	0.198477787644168\\
0.1508	0.198746257821277\\
0.1509	0.199014912810733\\
0.151	0.19928375261716\\
0.1511	0.199552777245177\\
0.1512	0.199821986699402\\
0.1513	0.200091380984449\\
0.1514	0.20036096010493\\
0.1515	0.200630724065452\\
0.1516	0.200900672870623\\
0.1517	0.201170806525044\\
0.1518	0.201441125033316\\
0.1519	0.201711628400034\\
0.152	0.201982316629794\\
0.1521	0.202253189727185\\
0.1522	0.202524247696797\\
0.1523	0.202795490543214\\
0.1524	0.203066918271018\\
0.1525	0.20333853088479\\
0.1526	0.203610328389105\\
0.1527	0.203882310788538\\
0.1528	0.204154478087658\\
0.1529	0.204426830291035\\
0.153	0.204699367403232\\
0.1531	0.204972089428812\\
0.1532	0.205244996372334\\
0.1533	0.205518088238356\\
0.1534	0.205791365031429\\
0.1535	0.206064826756105\\
0.1536	0.206338473416932\\
0.1537	0.206612305018455\\
0.1538	0.206886321565215\\
0.1539	0.207160523061753\\
0.154	0.207434909512604\\
0.1541	0.207709480922302\\
0.1542	0.207984237295378\\
0.1543	0.20825917863636\\
0.1544	0.208534304949773\\
0.1545	0.208809616240139\\
0.1546	0.209085112511978\\
0.1547	0.209360793769807\\
0.1548	0.209636660018139\\
0.1549	0.209912711261485\\
0.155	0.210188947504354\\
0.1551	0.210465368751251\\
0.1552	0.210741975006679\\
0.1553	0.211018766275137\\
0.1554	0.211295742561124\\
0.1555	0.211572903869132\\
0.1556	0.211850250203653\\
0.1557	0.212127781569177\\
0.1558	0.212405497970189\\
0.1559	0.212683399411172\\
0.156	0.212961485896607\\
0.1561	0.213239757430972\\
0.1562	0.213518214018741\\
0.1563	0.213796855664386\\
0.1564	0.214075682372377\\
0.1565	0.214354694147181\\
0.1566	0.214633890993261\\
0.1567	0.214913272915078\\
0.1568	0.215192839917091\\
0.1569	0.215472592003756\\
0.157	0.215752529179525\\
0.1571	0.216032651448849\\
0.1572	0.216312958816174\\
0.1573	0.216593451285947\\
0.1574	0.216874128862608\\
0.1575	0.217154991550598\\
0.1576	0.217436039354353\\
0.1577	0.217717272278306\\
0.1578	0.217998690326889\\
0.1579	0.21828029350453\\
0.158	0.218562081815655\\
0.1581	0.218844055264688\\
0.1582	0.219126213856047\\
0.1583	0.219408557594153\\
0.1584	0.219691086483418\\
0.1585	0.219973800528256\\
0.1586	0.220256699733076\\
0.1587	0.220539784102286\\
0.1588	0.220823053640289\\
0.1589	0.221106508351487\\
0.159	0.221390148240279\\
0.1591	0.221673973311061\\
0.1592	0.221957983568228\\
0.1593	0.222242179016169\\
0.1594	0.222526559659274\\
0.1595	0.222811125501928\\
0.1596	0.223095876548514\\
0.1597	0.223380812803413\\
0.1598	0.223665934271001\\
0.1599	0.223951240955655\\
0.16	0.224236732861746\\
0.1601	0.224522409993646\\
0.1602	0.22480827235572\\
0.1603	0.225094319952333\\
0.1604	0.225380552787848\\
0.1605	0.225666970866624\\
0.1606	0.225953574193017\\
0.1607	0.226240362771382\\
0.1608	0.22652733660607\\
0.1609	0.22681449570143\\
0.161	0.227101840061808\\
0.1611	0.227389369691549\\
0.1612	0.227677084594993\\
0.1613	0.227964984776479\\
0.1614	0.228253070240342\\
0.1615	0.228541340990916\\
0.1616	0.228829797032533\\
0.1617	0.229118438369519\\
0.1618	0.229407265006201\\
0.1619	0.229696276946902\\
0.162	0.229985474195942\\
0.1621	0.230274856757639\\
0.1622	0.230564424636308\\
0.1623	0.230854177836262\\
0.1624	0.231144116361813\\
0.1625	0.231434240217266\\
0.1626	0.231724549406927\\
0.1627	0.232015043935099\\
0.1628	0.232305723806082\\
0.1629	0.232596589024173\\
0.163	0.232887639593668\\
0.1631	0.233178875518858\\
0.1632	0.233470296804034\\
0.1633	0.233761903453482\\
0.1634	0.234053695471488\\
0.1635	0.234345672862334\\
0.1636	0.2346378356303\\
0.1637	0.234930183779663\\
0.1638	0.235222717314697\\
0.1639	0.235515436239676\\
0.164	0.235808340558868\\
0.1641	0.236101430276541\\
0.1642	0.23639470539696\\
0.1643	0.236688165924386\\
0.1644	0.23698181186308\\
0.1645	0.237275643217298\\
0.1646	0.237569659991296\\
0.1647	0.237863862189326\\
0.1648	0.238158249815637\\
0.1649	0.238452822874476\\
0.165	0.23874758137009\\
0.1651	0.239042525306719\\
0.1652	0.239337654688603\\
0.1653	0.23963296951998\\
0.1654	0.239928469805086\\
0.1655	0.240224155548152\\
0.1656	0.240520026753408\\
0.1657	0.240816083425082\\
0.1658	0.241112325567398\\
0.1659	0.24140875318458\\
0.166	0.241705366280848\\
0.1661	0.24200216486042\\
0.1662	0.242299148927509\\
0.1663	0.242596318486331\\
0.1664	0.242893673541094\\
0.1665	0.243191214096007\\
0.1666	0.243488940155275\\
0.1667	0.243786851723101\\
0.1668	0.244084948803687\\
0.1669	0.24438323140123\\
0.167	0.244681699519926\\
0.1671	0.244980353163968\\
0.1672	0.245279192337548\\
0.1673	0.245578217044854\\
0.1674	0.245877427290073\\
0.1675	0.246176823077387\\
0.1676	0.246476404410979\\
0.1677	0.246776171295026\\
0.1678	0.247076123733707\\
0.1679	0.247376261731194\\
0.168	0.247676585291661\\
0.1681	0.247977094419275\\
0.1682	0.248277789118205\\
0.1683	0.248578669392614\\
0.1684	0.248879735246665\\
0.1685	0.249180986684518\\
0.1686	0.24948242371033\\
0.1687	0.249784046328256\\
0.1688	0.250085854542449\\
0.1689	0.25038784835706\\
0.169	0.250690027776236\\
0.1691	0.250992392804122\\
0.1692	0.251294943444864\\
0.1693	0.2515976797026\\
0.1694	0.251900601581469\\
0.1695	0.252203709085609\\
0.1696	0.252507002219152\\
0.1697	0.252810480986231\\
0.1698	0.253114145390974\\
0.1699	0.253417995437508\\
0.17	0.253722031129957\\
0.1701	0.254026252472445\\
0.1702	0.25433065946909\\
0.1703	0.25463525212401\\
0.1704	0.254940030441321\\
0.1705	0.255244994425134\\
0.1706	0.255550144079561\\
0.1707	0.25585547940871\\
0.1708	0.256161000416686\\
0.1709	0.256466707107594\\
0.171	0.256772599485534\\
0.1711	0.257078677554606\\
0.1712	0.257384941318905\\
0.1713	0.257691390782527\\
0.1714	0.257998025949564\\
0.1715	0.258304846824104\\
0.1716	0.258611853410236\\
0.1717	0.258919045712045\\
0.1718	0.259226423733613\\
0.1719	0.259533987479021\\
0.172	0.259841736952348\\
0.1721	0.260149672157669\\
0.1722	0.260457793099058\\
0.1723	0.260766099780587\\
0.1724	0.261074592206324\\
0.1725	0.261383270380337\\
0.1726	0.26169213430669\\
0.1727	0.262001183989446\\
0.1728	0.262310419432665\\
0.1729	0.262619840640404\\
0.173	0.262929447616719\\
0.1731	0.263239240365664\\
0.1732	0.263549218891289\\
0.1733	0.263859383197643\\
0.1734	0.264169733288773\\
0.1735	0.264480269168723\\
0.1736	0.264790990841536\\
0.1737	0.26510189831125\\
0.1738	0.265412991581905\\
0.1739	0.265724270657534\\
0.174	0.266035735542171\\
0.1741	0.266347386239848\\
0.1742	0.266659222754592\\
0.1743	0.26697124509043\\
0.1744	0.267283453251387\\
0.1745	0.267595847241484\\
0.1746	0.267908427064741\\
0.1747	0.268221192725176\\
0.1748	0.268534144226803\\
0.1749	0.268847281573637\\
0.175	0.269160604769688\\
0.1751	0.269474113818965\\
0.1752	0.269787808725474\\
0.1753	0.27010168949322\\
0.1754	0.270415756126204\\
0.1755	0.270730008628428\\
0.1756	0.271044447003887\\
0.1757	0.271359071256579\\
0.1758	0.271673881390495\\
0.1759	0.271988877409629\\
0.176	0.272304059317967\\
0.1761	0.272619427119498\\
0.1762	0.272934980818205\\
0.1763	0.273250720418072\\
0.1764	0.273566645923079\\
0.1765	0.273882757337203\\
0.1766	0.27419905466442\\
0.1767	0.274515537908705\\
0.1768	0.274832207074028\\
0.1769	0.27514906216436\\
0.177	0.275466103183668\\
0.1771	0.275783330135916\\
0.1772	0.276100743025067\\
0.1773	0.276418341855084\\
0.1774	0.276736126629923\\
0.1775	0.277054097353542\\
0.1776	0.277372254029895\\
0.1777	0.277690596662934\\
0.1778	0.278009125256609\\
0.1779	0.278327839814868\\
0.178	0.278646740341657\\
0.1781	0.27896582684092\\
0.1782	0.279285099316599\\
0.1783	0.279604557772631\\
0.1784	0.279924202212956\\
0.1785	0.280244032641508\\
0.1786	0.280564049062219\\
0.1787	0.280884251479022\\
0.1788	0.281204639895845\\
0.1789	0.281525214316613\\
0.179	0.281845974745253\\
0.1791	0.282166921185687\\
0.1792	0.282488053641834\\
0.1793	0.282809372117613\\
0.1794	0.283130876616941\\
0.1795	0.28345256714373\\
0.1796	0.283774443701894\\
0.1797	0.284096506295342\\
0.1798	0.284418754927982\\
0.1799	0.284741189603719\\
0.18	0.285063810326458\\
0.1801	0.285386617100098\\
0.1802	0.285709609928541\\
0.1803	0.286032788815683\\
0.1804	0.286356153765419\\
0.1805	0.286679704781643\\
0.1806	0.287003441868245\\
0.1807	0.287327365029115\\
0.1808	0.28765147426814\\
0.1809	0.287975769589204\\
0.181	0.288300250996191\\
0.1811	0.28862491849298\\
0.1812	0.288949772083452\\
0.1813	0.289274811771481\\
0.1814	0.289600037560943\\
0.1815	0.289925449455711\\
0.1816	0.290251047459654\\
0.1817	0.290576831576642\\
0.1818	0.29090280181054\\
0.1819	0.291228958165213\\
0.182	0.291555300644523\\
0.1821	0.29188182925233\\
0.1822	0.292208543992492\\
0.1823	0.292535444868866\\
0.1824	0.292862531885306\\
0.1825	0.293189805045663\\
0.1826	0.293517264353788\\
0.1827	0.293844909813529\\
0.1828	0.294172741428732\\
0.1829	0.29450075920324\\
0.183	0.294828963140895\\
0.1831	0.295157353245538\\
0.1832	0.295485929521007\\
0.1833	0.295814691971136\\
0.1834	0.296143640599761\\
0.1835	0.296472775410712\\
0.1836	0.29680209640782\\
0.1837	0.297131603594913\\
0.1838	0.297461296975816\\
0.1839	0.297791176554353\\
0.184	0.298121242334346\\
0.1841	0.298451494319615\\
0.1842	0.298781932513978\\
0.1843	0.29911255692125\\
0.1844	0.299443367545245\\
0.1845	0.299774364389775\\
0.1846	0.30010554745865\\
0.1847	0.300436916755678\\
0.1848	0.300768472284665\\
0.1849	0.301100214049414\\
0.185	0.301432142053727\\
0.1851	0.301764256301405\\
0.1852	0.302096556796246\\
0.1853	0.302429043542044\\
0.1854	0.302761716542595\\
0.1855	0.303094575801691\\
0.1856	0.303427621323121\\
0.1857	0.303760853110673\\
0.1858	0.304094271168134\\
0.1859	0.304427875499288\\
0.186	0.304761666107917\\
0.1861	0.305095642997802\\
0.1862	0.305429806172721\\
0.1863	0.305764155636449\\
0.1864	0.306098691392762\\
0.1865	0.306433413445432\\
0.1866	0.306768321798229\\
0.1867	0.307103416454923\\
0.1868	0.307438697419279\\
0.1869	0.307774164695062\\
0.187	0.308109818286036\\
0.1871	0.30844565819596\\
0.1872	0.308781684428594\\
0.1873	0.309117896987695\\
0.1874	0.309454295877018\\
0.1875	0.309790881100315\\
0.1876	0.310127652661339\\
0.1877	0.310464610563837\\
0.1878	0.310801754811559\\
0.1879	0.311139085408248\\
0.188	0.311476602357648\\
0.1881	0.311814305663501\\
0.1882	0.312152195329547\\
0.1883	0.312490271359524\\
0.1884	0.312828533757166\\
0.1885	0.313166982526208\\
0.1886	0.313505617670383\\
0.1887	0.313844439193419\\
0.1888	0.314183447099046\\
0.1889	0.314522641390989\\
0.189	0.314862022072973\\
0.1891	0.315201589148721\\
0.1892	0.315541342621953\\
0.1893	0.315881282496388\\
0.1894	0.316221408775742\\
0.1895	0.316561721463731\\
0.1896	0.316902220564067\\
0.1897	0.317242906080462\\
0.1898	0.317583778016626\\
0.1899	0.317924836376264\\
0.19	0.318266081163083\\
0.1901	0.318607512380788\\
0.1902	0.318949130033078\\
0.1903	0.319290934123654\\
0.1904	0.319632924656215\\
0.1905	0.319975101634456\\
0.1906	0.320317465062072\\
0.1907	0.320660014942755\\
0.1908	0.321002751280195\\
0.1909	0.321345674078082\\
0.191	0.321688783340102\\
0.1911	0.32203207906994\\
0.1912	0.322375561271279\\
0.1913	0.322719229947801\\
0.1914	0.323063085103184\\
0.1915	0.323407126741107\\
0.1916	0.323751354865246\\
0.1917	0.324095769479273\\
0.1918	0.324440370586861\\
0.1919	0.324785158191681\\
0.192	0.3251301322974\\
0.1921	0.325475292907685\\
0.1922	0.3258206400262\\
0.1923	0.32616617365661\\
0.1924	0.326511893802574\\
0.1925	0.326857800467751\\
0.1926	0.3272038936558\\
0.1927	0.327550173370375\\
0.1928	0.32789663961513\\
0.1929	0.328243292393717\\
0.193	0.328590131709786\\
0.1931	0.328937157566986\\
0.1932	0.329284369968962\\
0.1933	0.32963176891936\\
0.1934	0.329979354421821\\
0.1935	0.330327126479988\\
0.1936	0.330675085097498\\
0.1937	0.33102323027799\\
0.1938	0.331371562025099\\
0.1939	0.331720080342458\\
0.194	0.3320687852337\\
0.1941	0.332417676702455\\
0.1942	0.332766754752351\\
0.1943	0.333116019387014\\
0.1944	0.333465470610069\\
0.1945	0.33381510842514\\
0.1946	0.334164932835846\\
0.1947	0.334514943845808\\
0.1948	0.334865141458644\\
0.1949	0.335215525677968\\
0.195	0.335566096507395\\
0.1951	0.335916853950537\\
0.1952	0.336267798011004\\
0.1953	0.336618928692406\\
0.1954	0.336970245998348\\
0.1955	0.337321749932437\\
0.1956	0.337673440498274\\
0.1957	0.338025317699463\\
0.1958	0.338377381539601\\
0.1959	0.338729632022289\\
0.196	0.339082069151121\\
0.1961	0.339434692929692\\
0.1962	0.339787503361596\\
0.1963	0.340140500450422\\
0.1964	0.34049368419976\\
0.1965	0.340847054613197\\
0.1966	0.341200611694319\\
0.1967	0.34155435544671\\
0.1968	0.341908285873952\\
0.1969	0.342262402979626\\
0.197	0.342616706767309\\
0.1971	0.342971197240579\\
0.1972	0.343325874403012\\
0.1973	0.34368073825818\\
0.1974	0.344035788809655\\
0.1975	0.344391026061007\\
0.1976	0.344746450015804\\
0.1977	0.345102060677612\\
0.1978	0.345457858049997\\
0.1979	0.345813842136521\\
0.198	0.346170012940746\\
0.1981	0.346526370466231\\
0.1982	0.346882914716533\\
0.1983	0.347239645695209\\
0.1984	0.347596563405813\\
0.1985	0.347953667851898\\
0.1986	0.348310959037014\\
0.1987	0.348668436964711\\
0.1988	0.349026101638536\\
0.1989	0.349383953062035\\
0.199	0.349741991238751\\
0.1991	0.350100216172228\\
0.1992	0.350458627866005\\
0.1993	0.350817226323622\\
0.1994	0.351176011548615\\
0.1995	0.351534983544521\\
0.1996	0.351894142314872\\
0.1997	0.352253487863201\\
0.1998	0.352613020193038\\
0.1999	0.352972739307912\\
0.2	0.353332645211349\\
};
\addlegendentry{$P_f = 10^{0.9725} \cdot \epsilon^{2.0377}$}

\addplot [color=green, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0.0001	0\\
0.0005	0.002\\
0.001	0.0014\\
0.005	0.0176\\
0.01	0.032\\
0.03	0.0986\\
0.05	0.1676\\
0.07	0.2306\\
0.09	0.3118\\
0.2	0.5998\\
};
\addlegendentry{Distill. failure rate: purely X code for C}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0001	0\\
0.0005	0\\
0.001	0.0001\\
0.005	0.0007\\
0.01	0.0028\\
0.03	0.019\\
0.05	0.048\\
0.07	0.0937\\
0.09	0.1454\\
0.2	0.4864\\
};
\addlegendentry{Distill. failure rate: local Clifford by B}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0005	1.50566585925161e-05\\
0.0006	2.06937542781653e-05\\
0.0007	2.70776024790636e-05\\
0.0008	3.41791910958066e-05\\
0.0009	4.19743316867119e-05\\
0.001	5.04423832497829e-05\\
0.0011	5.95654132884655e-05\\
0.0012	6.93276185922747e-05\\
0.0013	7.97149095956261e-05\\
0.0014	9.07146026684236e-05\\
0.0015	0.000102315186366577\\
0.0016	0.00011450613997977\\
0.0017	0.000127277790052015\\
0.0018	0.000140621195106797\\
0.0019	0.000154528051737131\\
0.002	0.000168990617160084\\
0.0021	0.000184001644653252\\
0.0022	0.000199554329207009\\
0.0023	0.000215642261376581\\
0.0024	0.000232259387787707\\
0.0025	0.000249399977094606\\
0.0026	0.000267058590446025\\
0.0027	0.000285230055709245\\
0.0028	0.000303909444850323\\
0.0029	0.00032309205398355\\
0.003	0.000342773385692701\\
0.0031	0.000362949133297253\\
0.0032	0.000383615166792968\\
0.0033	0.000404767520241229\\
0.0034	0.000426402380417943\\
0.0035	0.00044851607656243\\
0.0036	0.000471105071090956\\
0.0037	0.000494165951159569\\
0.0038	0.000517695420977468\\
0.0039	0.000541690294785941\\
0.004	0.000566147490429472\\
0.0041	0.000591064023455389\\
0.0042	0.000616437001686622\\
0.0043	0.000642263620219194\\
0.0044	0.000668541156801988\\
0.0045	0.000695266967561492\\
0.0046	0.000722438483038596\\
0.0047	0.000750053204508319\\
0.0048	0.000778108700556627\\
0.0049	0.000806602603891365\\
0.005	0.000835532608366789\\
0.0051	0.000864896466203379\\
0.0052	0.000894691985386519\\
0.0053	0.000924917027229271\\
0.0054	0.000955569504085991\\
0.0055	0.000986647377204794\\
0.0056	0.00101814865470806\\
0.0057	0.00105007138969115\\
0.0058	0.00108241367843052\\
0.0059	0.00111517365869304\\
0.006	0.00114834950813928\\
0.0061	0.00118193944281395\\
0.0062	0.0012159417157175\\
0.0063	0.00125035461545311\\
0.0064	0.00128517646494412\\
0.0065	0.00132040562021706\\
0.0066	0.001356040469246\\
0.0067	0.00139207943085426\\
0.0068	0.0014285209536698\\
0.0069	0.00146536351513088\\
0.007	0.00150260562053897\\
0.0071	0.00154024580215588\\
0.0072	0.00157828261834256\\
0.0073	0.00161671465273703\\
0.0074	0.0016555405134692\\
0.0075	0.0016947588324104\\
0.0076	0.00173436826445564\\
0.0077	0.00177436748683678\\
0.0078	0.00181475519846494\\
0.0079	0.00185553011930038\\
0.008	0.00189669098974861\\
0.0081	0.0019382365700811\\
0.0082	0.00198016563987941\\
0.0083	0.00202247699750152\\
0.0084	0.00206516945956915\\
0.0085	0.0021082418604751\\
0.0086	0.00215169305190945\\
0.0087	0.00219552190240391\\
0.0088	0.00223972729689315\\
0.0089	0.00228430813629258\\
0.009	0.00232926333709149\\
0.0091	0.00237459183096111\\
0.0092	0.00242029256437667\\
0.0093	0.00246636449825289\\
0.0094	0.00251280660759234\\
0.0095	0.00255961788114598\\
0.0096	0.00260679732108537\\
0.0097	0.00265434394268611\\
0.0098	0.00270225677402187\\
0.0099	0.00275053485566866\\
0.01	0.00279917724041888\\
0.0101	0.00284818299300469\\
0.0102	0.00289755118983031\\
0.0103	0.00294728091871299\\
0.0104	0.00299737127863204\\
0.0105	0.00304782137948592\\
0.0106	0.00309863034185677\\
0.0107	0.00314979729678225\\
0.0108	0.00320132138553431\\
0.0109	0.0032532017594047\\
0.011	0.00330543757949689\\
0.0111	0.00335802801652414\\
0.0112	0.00341097225061357\\
0.0113	0.00346426947111588\\
0.0114	0.00351791887642062\\
0.0115	0.00357191967377677\\
0.0116	0.00362627107911833\\
0.0117	0.0036809723168949\\
0.0118	0.00373602261990699\\
0.0119	0.00379142122914582\\
0.012	0.0038471673936376\\
0.0121	0.00390326037029198\\
0.0122	0.00395969942375464\\
0.0123	0.00401648382626381\\
0.0124	0.00407361285751057\\
0.0125	0.0041310858045029\\
0.0126	0.00418890196143319\\
0.0127	0.00424706062954926\\
0.0128	0.00430556111702864\\
0.0129	0.00436440273885615\\
0.013	0.00442358481670442\\
0.0131	0.00448310667881759\\
0.0132	0.00454296765989776\\
0.0133	0.00460316710099436\\
0.0134	0.00466370434939616\\
0.0135	0.00472457875852596\\
0.0136	0.00478578968783776\\
0.0137	0.00484733650271653\\
0.0138	0.00490921857438019\\
0.0139	0.00497143527978407\\
0.014	0.00503398600152751\\
0.0141	0.0050968701277627\\
0.0142	0.00516008705210558\\
0.0143	0.00522363617354883\\
0.0144	0.00528751689637683\\
0.0145	0.00535172863008254\\
0.0146	0.00541627078928626\\
0.0147	0.0054811427936562\\
0.0148	0.00554634406783084\\
0.0149	0.00561187404134295\\
0.015	0.00567773214854534\\
0.0151	0.00574391782853817\\
0.0152	0.00581043052509784\\
0.0153	0.00587726968660746\\
0.0154	0.00594443476598871\\
0.0155	0.00601192522063525\\
0.0156	0.00607974051234745\\
0.0157	0.0061478801072685\\
0.0158	0.00621634347582191\\
0.0159	0.0062851300926502\\
0.016	0.00635423943655495\\
0.0161	0.00642367099043797\\
0.0162	0.0064934242412438\\
0.0163	0.00656349867990317\\
0.0164	0.00663389380127782\\
0.0165	0.00670460910410624\\
0.0166	0.00677564409095058\\
0.0167	0.00684699826814453\\
0.0168	0.00691867114574233\\
0.0169	0.00699066223746862\\
0.017	0.0070629710606694\\
0.0171	0.00713559713626385\\
0.0172	0.00720853998869708\\
0.0173	0.00728179914589382\\
0.0174	0.0073553741392129\\
0.0175	0.00742926450340267\\
0.0176	0.00750346977655721\\
0.0177	0.00757798950007334\\
0.0178	0.00765282321860845\\
0.0179	0.00772797048003911\\
0.018	0.00780343083542037\\
0.0181	0.00787920383894589\\
0.0182	0.00795528904790873\\
0.0183	0.00803168602266281\\
0.0184	0.0081083943265852\\
0.0185	0.00818541352603887\\
0.0186	0.0082627431903363\\
0.0187	0.00834038289170357\\
0.0188	0.00841833220524519\\
0.0189	0.00849659070890946\\
0.019	0.00857515798345449\\
0.0191	0.00865403361241473\\
0.0192	0.00873321718206817\\
0.0193	0.00881270828140402\\
0.0194	0.00889250650209094\\
0.0195	0.00897261143844586\\
0.0196	0.00905302268740325\\
0.0197	0.00913373984848496\\
0.0198	0.00921476252377054\\
0.0199	0.00929609031786802\\
0.02	0.00937772283788523\\
0.0201	0.00945965969340151\\
0.0202	0.00954190049643997\\
0.0203	0.00962444486144008\\
0.0204	0.00970729240523086\\
0.0205	0.00979044274700432\\
0.0206	0.00987389550828949\\
0.0207	0.0099576503129267\\
0.0208	0.0100417067870424\\
0.0209	0.0101260645590244\\
0.021	0.0102107232594971\\
0.0211	0.0102956825212979\\
0.0212	0.0103809419794532\\
0.0213	0.010466501271155\\
0.0214	0.0105523600357382\\
0.0215	0.0106385179146576\\
0.0216	0.0107249745514661\\
0.0217	0.0108117295917922\\
0.0218	0.010898782683319\\
0.0219	0.0109861334757623\\
0.022	0.01107378162085\\
0.0221	0.0111617267723013\\
0.0222	0.0112499685858065\\
0.0223	0.0113385067190067\\
0.0224	0.0114273408314741\\
0.0225	0.0115164705846927\\
0.0226	0.0116058956420389\\
0.0227	0.0116956156687626\\
0.0228	0.0117856303319687\\
0.0229	0.0118759393005986\\
0.023	0.0119665422454119\\
0.0231	0.012057438838969\\
0.0232	0.0121486287556132\\
0.0233	0.0122401116714531\\
0.0234	0.012331887264346\\
0.0235	0.0124239552138806\\
0.0236	0.0125163152013607\\
0.0237	0.0126089669097883\\
0.0238	0.012701910023848\\
0.0239	0.0127951442298905\\
0.024	0.0128886692159171\\
0.0241	0.0129824846715644\\
0.0242	0.0130765902880883\\
0.0243	0.0131709857583497\\
0.0244	0.0132656707767987\\
0.0245	0.0133606450394609\\
0.0246	0.0134559082439218\\
0.0247	0.0135514600893134\\
0.0248	0.0136473002762995\\
0.0249	0.0137434285070618\\
0.025	0.0138398444852864\\
0.0251	0.0139365479161499\\
0.0252	0.0140335385063062\\
0.0253	0.0141308159638732\\
0.0254	0.0142283799984196\\
0.0255	0.0143262303209521\\
0.0256	0.0144243666439029\\
0.0257	0.0145227886811165\\
0.0258	0.0146214961478379\\
0.0259	0.0147204887607001\\
0.026	0.0148197662377119\\
0.0261	0.0149193282982462\\
0.0262	0.0150191746630279\\
0.0263	0.0151193050541223\\
0.0264	0.0152197191949239\\
0.0265	0.0153204168101446\\
0.0266	0.0154213976258027\\
0.0267	0.015522661369212\\
0.0268	0.0156242077689701\\
0.0269	0.0157260365549487\\
0.027	0.0158281474582818\\
0.0271	0.0159305402113558\\
0.0272	0.016033214547799\\
0.0273	0.016136170202471\\
0.0274	0.0162394069114527\\
0.0275	0.0163429244120364\\
0.0276	0.0164467224427154\\
0.0277	0.0165508007431747\\
0.0278	0.0166551590542809\\
0.0279	0.0167597971180725\\
0.028	0.0168647146777511\\
0.0281	0.0169699114776711\\
0.0282	0.0170753872633313\\
0.0283	0.0171811417813648\\
0.0284	0.017287174779531\\
0.0285	0.0173934860067057\\
0.0286	0.0175000752128729\\
0.0287	0.0176069421491156\\
0.0288	0.0177140865676076\\
0.0289	0.0178215082216046\\
0.029	0.0179292068654356\\
0.0291	0.0180371822544952\\
0.0292	0.0181454341452346\\
0.0293	0.018253962295154\\
0.0294	0.0183627664627939\\
0.0295	0.0184718464077278\\
0.0296	0.0185812018905538\\
0.0297	0.018690832672887\\
0.0298	0.0188007385173516\\
0.0299	0.0189109191875734\\
0.03	0.0190213744481722\\
0.0301	0.0191321040647544\\
0.0302	0.0192431078039053\\
0.0303	0.0193543854331821\\
0.0304	0.0194659367211065\\
0.0305	0.0195777614371577\\
0.0306	0.019689859351765\\
0.0307	0.0198022302363009\\
0.0308	0.0199148738630746\\
0.0309	0.0200277900053244\\
0.031	0.0201409784372113\\
0.0311	0.0202544389338125\\
0.0312	0.0203681712711143\\
0.0313	0.0204821752260056\\
0.0314	0.0205964505762717\\
0.0315	0.0207109971005877\\
0.0316	0.0208258145785118\\
0.0317	0.0209409027904795\\
0.0318	0.0210562615177971\\
0.0319	0.0211718905426353\\
0.032	0.0212877896480236\\
0.0321	0.0214039586178437\\
0.0322	0.021520397236824\\
0.0323	0.0216371052905331\\
0.0324	0.0217540825653745\\
0.0325	0.0218713288485804\\
0.0326	0.0219888439282061\\
0.0327	0.0221066275931243\\
0.0328	0.0222246796330192\\
0.0329	0.0223429998383813\\
0.033	0.0224615880005018\\
0.0331	0.0225804439114667\\
0.0332	0.022699567364152\\
0.0333	0.0228189581522177\\
0.0334	0.0229386160701032\\
0.0335	0.0230585409130212\\
0.0336	0.0231787324769532\\
0.0337	0.023299190558644\\
0.0338	0.0234199149555964\\
0.0339	0.0235409054660668\\
0.034	0.0236621618890593\\
0.0341	0.0237836840243215\\
0.0342	0.0239054716723391\\
0.0343	0.0240275246343313\\
0.0344	0.0241498427122456\\
0.0345	0.0242724257087536\\
0.0346	0.0243952734272457\\
0.0347	0.0245183856718268\\
0.0348	0.0246417622473114\\
0.0349	0.0247654029592191\\
0.035	0.02488930761377\\
0.0351	0.0250134760178803\\
0.0352	0.0251379079791576\\
0.0353	0.0252626033058967\\
0.0354	0.0253875618070751\\
0.0355	0.0255127832923485\\
0.0356	0.0256382675720468\\
0.0357	0.0257640144571696\\
0.0358	0.0258900237593818\\
0.0359	0.02601629529101\\
0.036	0.0261428288650378\\
0.0361	0.0262696242951016\\
0.0362	0.0263966813954871\\
0.0363	0.0265239999811247\\
0.0364	0.0266515798675857\\
0.0365	0.0267794208710784\\
0.0366	0.0269075228084441\\
0.0367	0.027035885497153\\
0.0368	0.0271645087553007\\
0.0369	0.0272933924016039\\
0.037	0.0274225362553972\\
0.0371	0.0275519401366287\\
0.0372	0.0276816038658567\\
0.0373	0.0278115272642459\\
0.0374	0.0279417101535634\\
0.0375	0.0280721523561758\\
0.0376	0.0282028536950447\\
0.0377	0.0283338139937238\\
0.0378	0.0284650330763551\\
0.0379	0.0285965107676653\\
0.038	0.0287282468929625\\
0.0381	0.0288602412781326\\
0.0382	0.0289924937496361\\
0.0383	0.0291250041345043\\
0.0384	0.0292577722603364\\
0.0385	0.0293907979552957\\
0.0386	0.0295240810481068\\
0.0387	0.0296576213680518\\
0.0388	0.0297914187449674\\
0.0389	0.0299254730092417\\
0.039	0.0300597839918106\\
0.0391	0.0301943515241551\\
0.0392	0.0303291754382978\\
0.0393	0.0304642555668001\\
0.0394	0.0305995917427587\\
0.0395	0.0307351837998031\\
0.0396	0.0308710315720918\\
0.0397	0.0310071348943099\\
0.0398	0.0311434936016661\\
0.0399	0.0312801075298892\\
0.04	0.0314169765152257\\
0.0401	0.0315541003944366\\
0.0402	0.0316914790047946\\
0.0403	0.0318291121840811\\
0.0404	0.0319669997705837\\
0.0405	0.0321051416030928\\
0.0406	0.0322435375208994\\
0.0407	0.0323821873637918\\
0.0408	0.0325210909720532\\
0.0409	0.0326602481864589\\
0.041	0.0327996588482733\\
0.0411	0.0329393227992476\\
0.0412	0.033079239881617\\
0.0413	0.0332194099380978\\
0.0414	0.0333598328118851\\
0.0415	0.0335005083466501\\
0.0416	0.0336414363865373\\
0.0417	0.0337826167761623\\
0.0418	0.0339240493606089\\
0.0419	0.0340657339854267\\
0.042	0.0342076704966289\\
0.0421	0.034349858740689\\
0.0422	0.0344922985645394\\
0.0423	0.034634989815568\\
0.0424	0.0347779323416163\\
0.0425	0.0349211259909769\\
0.0426	0.0350645706123909\\
0.0427	0.0352082660550459\\
0.0428	0.0353522121685731\\
0.0429	0.0354964088030457\\
0.043	0.0356408558089757\\
0.0431	0.0357855530373122\\
0.0432	0.0359305003394392\\
0.0433	0.0360756975671728\\
0.0434	0.0362211445727592\\
0.0435	0.0363668412088726\\
0.0436	0.036512787328613\\
0.0437	0.0366589827855036\\
0.0438	0.036805427433489\\
0.0439	0.036952121126933\\
0.044	0.0370990637206161\\
0.0441	0.0372462550697338\\
0.0442	0.0373936950298944\\
0.0443	0.0375413834571164\\
0.0444	0.0376893202078271\\
0.0445	0.0378375051388602\\
0.0446	0.0379859381074535\\
0.0447	0.0381346189712474\\
0.0448	0.0382835475882824\\
0.0449	0.0384327238169972\\
0.045	0.038582147516227\\
0.0451	0.0387318185452009\\
0.0452	0.0388817367635406\\
0.0453	0.039031902031258\\
0.0454	0.0391823142087533\\
0.0455	0.0393329731568134\\
0.0456	0.0394838787366094\\
0.0457	0.0396350308096953\\
0.0458	0.0397864292380057\\
0.0459	0.0399380738838541\\
0.046	0.0400899646099311\\
0.0461	0.0402421012793023\\
0.0462	0.0403944837554066\\
0.0463	0.0405471119020544\\
0.0464	0.0406999855834261\\
0.0465	0.0408531046640694\\
0.0466	0.0410064690088986\\
0.0467	0.041160078483192\\
0.0468	0.0413139329525906\\
0.0469	0.0414680322830962\\
0.047	0.0416223763410696\\
0.0471	0.0417769649932291\\
0.0472	0.0419317981066485\\
0.0473	0.0420868755487555\\
0.0474	0.0422421971873301\\
0.0475	0.0423977628905029\\
0.0476	0.0425535725267535\\
0.0477	0.0427096259649084\\
0.0478	0.04286592307414\\
0.0479	0.0430224637239646\\
0.048	0.0431792477842409\\
0.0481	0.0433362751251682\\
0.0482	0.0434935456172849\\
0.0483	0.0436510591314673\\
0.0484	0.0438088155389273\\
0.0485	0.0439668147112113\\
0.0486	0.0441250565201986\\
0.0487	0.0442835408380999\\
0.0488	0.0444422675374555\\
0.0489	0.0446012364911339\\
0.049	0.0447604475723306\\
0.0491	0.044919900654566\\
0.0492	0.0450795956116844\\
0.0493	0.0452395323178524\\
0.0494	0.0453997106475572\\
0.0495	0.0455601304756054\\
0.0496	0.0457207916771214\\
0.0497	0.045881694127546\\
0.0498	0.0460428377026351\\
0.0499	0.0462042222784578\\
0.05	0.0463658477313956\\
0.0501	0.0465277139381407\\
0.0502	0.0466898207756945\\
0.0503	0.0468521681213663\\
0.0504	0.0470147558527719\\
0.0505	0.0471775838478325\\
0.0506	0.0473406519847727\\
0.0507	0.04750396014212\\
0.0508	0.0476675081987026\\
0.0509	0.0478312960336486\\
0.051	0.0479953235263846\\
0.0511	0.0481595905566342\\
0.0512	0.0483240970044169\\
0.0513	0.0484888427500464\\
0.0514	0.04865382767413\\
0.0515	0.0488190516575667\\
0.0516	0.048984514581546\\
0.0517	0.049150216327547\\
0.0518	0.0493161567773367\\
0.0519	0.049482335812969\\
0.052	0.0496487533167835\\
0.0521	0.0498154091714039\\
0.0522	0.0499823032597373\\
0.0523	0.0501494354649724\\
0.0524	0.0503168056705787\\
0.0525	0.0504844137603053\\
0.0526	0.0506522596181794\\
0.0527	0.0508203431285053\\
0.0528	0.0509886641758632\\
0.0529	0.051157222645108\\
0.053	0.051326018421368\\
0.0531	0.0514950513900442\\
0.0532	0.0516643214368084\\
0.0533	0.0518338284476028\\
0.0534	0.0520035723086383\\
0.0535	0.0521735529063936\\
0.0536	0.0523437701276142\\
0.0537	0.0525142238593109\\
0.0538	0.052684913988759\\
0.0539	0.0528558404034972\\
0.054	0.0530270029913262\\
0.0541	0.053198401640308\\
0.0542	0.0533700362387645\\
0.0543	0.0535419066752765\\
0.0544	0.0537140128386828\\
0.0545	0.0538863546180787\\
0.0546	0.0540589319028155\\
0.0547	0.054231744582499\\
0.0548	0.0544047925469887\\
0.0549	0.0545780756863966\\
0.055	0.0547515938910862\\
0.0551	0.0549253470516716\\
0.0552	0.0550993350590162\\
0.0553	0.0552735578042321\\
0.0554	0.0554480151786785\\
0.0555	0.0556227070739614\\
0.0556	0.0557976333819319\\
0.0557	0.0559727939946857\\
0.0558	0.0561481888045619\\
0.0559	0.056323817704142\\
0.056	0.056499680586249\\
0.0561	0.0566757773439465\\
0.0562	0.0568521078705374\\
0.0563	0.0570286720595634\\
0.0564	0.0572054698048038\\
0.0565	0.0573825010002742\\
0.0566	0.0575597655402265\\
0.0567	0.0577372633191469\\
0.0568	0.0579149942317557\\
0.0569	0.0580929581730059\\
0.057	0.0582711550380827\\
0.0571	0.0584495847224023\\
0.0572	0.058628247121611\\
0.0573	0.0588071421315843\\
0.0574	0.0589862696484262\\
0.0575	0.0591656295684681\\
0.0576	0.0593452217882679\\
0.0577	0.0595250462046091\\
0.0578	0.0597051027145002\\
0.0579	0.0598853912151734\\
0.058	0.060065911604084\\
0.0581	0.0602466637789095\\
0.0582	0.0604276476375487\\
0.0583	0.0606088630781207\\
0.0584	0.0607903099989644\\
0.0585	0.0609719882986373\\
0.0586	0.0611538978759148\\
0.0587	0.0613360386297895\\
0.0588	0.0615184104594701\\
0.0589	0.0617010132643806\\
0.059	0.0618838469441597\\
0.0591	0.0620669113986599\\
0.0592	0.0622502065279466\\
0.0593	0.0624337322322971\\
0.0594	0.0626174884122002\\
0.0595	0.0628014749683553\\
0.0596	0.0629856918016713\\
0.0597	0.0631701388132661\\
0.0598	0.0633548159044658\\
0.0599	0.0635397229768038\\
0.06	0.0637248599320199\\
0.0601	0.0639102266720599\\
0.0602	0.0640958230990744\\
0.0603	0.0642816491154186\\
0.0604	0.0644677046236507\\
0.0605	0.0646539895265319\\
0.0606	0.0648405037270253\\
0.0607	0.0650272471282953\\
0.0608	0.0652142196337066\\
0.0609	0.0654014211468236\\
0.061	0.0655888515714099\\
0.0611	0.065776510811427\\
0.0612	0.0659643987710343\\
0.0613	0.0661525153545877\\
0.0614	0.0663408604666391\\
0.0615	0.066529434011936\\
0.0616	0.0667182358954203\\
0.0617	0.0669072660222279\\
0.0618	0.0670965242976878\\
0.0619	0.0672860106273216\\
0.062	0.0674757249168426\\
0.0621	0.0676656670721551\\
0.0622	0.0678558369993542\\
0.0623	0.0680462346047241\\
0.0624	0.0682368597947385\\
0.0625	0.0684277124760591\\
0.0626	0.0686187925555356\\
0.0627	0.0688100999402042\\
0.0628	0.0690016345372879\\
0.0629	0.0691933962541951\\
0.063	0.069385384998519\\
0.0631	0.0695776006780373\\
0.0632	0.0697700432007114\\
0.0633	0.0699627124746856\\
0.0634	0.0701556084082863\\
0.0635	0.0703487309100221\\
0.0636	0.0705420798885822\\
0.0637	0.0707356552528364\\
0.0638	0.0709294569118341\\
0.0639	0.071123484774804\\
0.064	0.0713177387511533\\
0.0641	0.0715122187504668\\
0.0642	0.0717069246825068\\
0.0643	0.071901856457212\\
0.0644	0.0720970139846973\\
0.0645	0.072292397175253\\
0.0646	0.0724880059393438\\
0.0647	0.0726838401876089\\
0.0648	0.0728798998308609\\
0.0649	0.0730761847800853\\
0.065	0.0732726949464402\\
0.0651	0.073469430241255\\
0.0652	0.0736663905760306\\
0.0653	0.0738635758624383\\
0.0654	0.0740609860123193\\
0.0655	0.0742586209376844\\
0.0656	0.0744564805507129\\
0.0657	0.0746545647637526\\
0.0658	0.0748528734893186\\
0.0659	0.0750514066400934\\
0.066	0.0752501641289258\\
0.0661	0.0754491458688304\\
0.0662	0.0756483517729875\\
0.0663	0.0758477817547417\\
0.0664	0.0760474357276024\\
0.0665	0.0762473136052421\\
0.0666	0.0764474153014967\\
0.0667	0.0766477407303648\\
0.0668	0.0768482898060066\\
0.0669	0.0770490624427441\\
0.067	0.0772500585550601\\
0.0671	0.0774512780575978\\
0.0672	0.0776527208651601\\
0.0673	0.0778543868927094\\
0.0674	0.0780562760553667\\
0.0675	0.0782583882684113\\
0.0676	0.0784607234472802\\
0.0677	0.0786632815075676\\
0.0678	0.0788660623650243\\
0.0679	0.0790690659355572\\
0.068	0.0792722921352289\\
0.0681	0.079475740880257\\
0.0682	0.0796794120870138\\
0.0683	0.0798833056720256\\
0.0684	0.0800874215519722\\
0.0685	0.0802917596436865\\
0.0686	0.0804963198641541\\
0.0687	0.0807011021305122\\
0.0688	0.0809061063600502\\
0.0689	0.081111332470208\\
0.069	0.0813167803785762\\
0.0691	0.0815224500028957\\
0.0692	0.0817283412610566\\
0.0693	0.0819344540710983\\
0.0694	0.0821407883512089\\
0.0695	0.0823473440197244\\
0.0696	0.0825541209951285\\
0.0697	0.0827611191960521\\
0.0698	0.0829683385412728\\
0.0699	0.0831757789497142\\
0.07	0.0833834403404459\\
0.0701	0.0835913226326827\\
0.0702	0.083799425745784\\
0.0703	0.0840077495992538\\
0.0704	0.0842162941127398\\
0.0705	0.0844250592060331\\
0.0706	0.0846340447990679\\
0.0707	0.0848432508119207\\
0.0708	0.0850526771648101\\
0.0709	0.0852623237780964\\
0.071	0.0854721905722808\\
0.0711	0.0856822774680054\\
0.0712	0.0858925843860523\\
0.0713	0.0861031112473438\\
0.0714	0.086313857972941\\
0.0715	0.0865248244840444\\
0.0716	0.0867360107019926\\
0.0717	0.0869474165482626\\
0.0718	0.0871590419444686\\
0.0719	0.0873708868123622\\
0.072	0.0875829510738317\\
0.0721	0.0877952346509017\\
0.0722	0.0880077374657327\\
0.0723	0.0882204594406207\\
0.0724	0.0884334004979965\\
0.0725	0.0886465605604258\\
0.0726	0.0888599395506083\\
0.0727	0.0890735373913776\\
0.0728	0.0892873540057006\\
0.0729	0.0895013893166772\\
0.073	0.0897156432475397\\
0.0731	0.0899301157216525\\
0.0732	0.0901448066625121\\
0.0733	0.0903597159937459\\
0.0734	0.0905748436391124\\
0.0735	0.0907901895225004\\
0.0736	0.0910057535679291\\
0.0737	0.0912215356995473\\
0.0738	0.0914375358416329\\
0.0739	0.091653753918593\\
0.074	0.0918701898549631\\
0.0741	0.0920868435754067\\
0.0742	0.0923037150047153\\
0.0743	0.0925208040678076\\
0.0744	0.0927381106897291\\
0.0745	0.0929556347956523\\
0.0746	0.0931733763108754\\
0.0747	0.0933913351608228\\
0.0748	0.0936095112710442\\
0.0749	0.0938279045672141\\
0.075	0.0940465149751321\\
0.0751	0.0942653424207219\\
0.0752	0.0944843868300311\\
0.0753	0.0947036481292308\\
0.0754	0.0949231262446155\\
0.0755	0.0951428211026023\\
0.0756	0.0953627326297309\\
0.0757	0.0955828607526629\\
0.0758	0.0958032053981818\\
0.0759	0.0960237664931924\\
0.076	0.0962445439647205\\
0.0761	0.0964655377399124\\
0.0762	0.096686747746035\\
0.0763	0.0969081739104748\\
0.0764	0.0971298161607379\\
0.0765	0.0973516744244498\\
0.0766	0.0975737486293548\\
0.0767	0.0977960387033157\\
0.0768	0.0980185445743134\\
0.0769	0.0982412661704465\\
0.077	0.0984642034199315\\
0.0771	0.0986873562511015\\
0.0772	0.0989107245924069\\
0.0773	0.099134308372414\\
0.0774	0.0993581075198057\\
0.0775	0.0995821219633803\\
0.0776	0.0998063516320518\\
0.0777	0.100030796454849\\
0.0778	0.100255456360916\\
0.0779	0.10048033127951\\
0.078	0.100705421140005\\
0.0781	0.100930725871885\\
0.0782	0.10115624540475\\
0.0783	0.101381979668314\\
0.0784	0.1016079285924\\
0.0785	0.101834092106948\\
0.0786	0.102060470142006\\
0.0787	0.102287062627737\\
0.0788	0.102513869494413\\
0.0789	0.10274089067242\\
0.079	0.102968126092252\\
0.0791	0.103195575684515\\
0.0792	0.103423239379925\\
0.0793	0.103651117109309\\
0.0794	0.1038792088036\\
0.0795	0.104107514393845\\
0.0796	0.104336033811197\\
0.0797	0.104564766986918\\
0.0798	0.104793713852379\\
0.0799	0.105022874339059\\
0.08	0.105252248378544\\
0.0801	0.105481835902529\\
0.0802	0.105711636842814\\
0.0803	0.105941651131308\\
0.0804	0.106171878700024\\
0.0805	0.106402319481085\\
0.0806	0.106632973406715\\
0.0807	0.106863840409248\\
0.0808	0.107094920421122\\
0.0809	0.107326213374878\\
0.081	0.107557719203165\\
0.0811	0.107789437838734\\
0.0812	0.108021369214441\\
0.0813	0.108253513263247\\
0.0814	0.108485869918214\\
0.0815	0.108718439112511\\
0.0816	0.108951220779406\\
0.0817	0.109184214852273\\
0.0818	0.109417421264586\\
0.0819	0.109650839949924\\
0.082	0.109884470841964\\
0.0821	0.110118313874488\\
0.0822	0.110352368981377\\
0.0823	0.110586636096616\\
0.0824	0.110821115154288\\
0.0825	0.111055806088578\\
0.0826	0.111290708833769\\
0.0827	0.111525823324248\\
0.0828	0.111761149494497\\
0.0829	0.111996687279101\\
0.083	0.112232436612743\\
0.0831	0.112468397430204\\
0.0832	0.112704569666365\\
0.0833	0.112940953256205\\
0.0834	0.113177548134799\\
0.0835	0.113414354237323\\
0.0836	0.113651371499049\\
0.0837	0.113888599855345\\
0.0838	0.114126039241679\\
0.0839	0.114363689593613\\
0.084	0.114601550846807\\
0.0841	0.114839622937017\\
0.0842	0.115077905800094\\
0.0843	0.115316399371986\\
0.0844	0.115555103588736\\
0.0845	0.115794018386483\\
0.0846	0.116033143701458\\
0.0847	0.11627247946999\\
0.0848	0.116512025628501\\
0.0849	0.116751782113508\\
0.085	0.116991748861621\\
0.0851	0.117231925809544\\
0.0852	0.117472312894074\\
0.0853	0.117712910052102\\
0.0854	0.117953717220612\\
0.0855	0.118194734336681\\
0.0856	0.118435961337476\\
0.0857	0.118677398160259\\
0.0858	0.118919044742383\\
0.0859	0.119160901021292\\
0.086	0.119402966934523\\
0.0861	0.119645242419704\\
0.0862	0.119887727414552\\
0.0863	0.120130421856877\\
0.0864	0.120373325684579\\
0.0865	0.120616438835647\\
0.0866	0.120859761248163\\
0.0867	0.121103292860295\\
0.0868	0.121347033610303\\
0.0869	0.121590983436537\\
0.087	0.121835142277434\\
0.0871	0.122079510071522\\
0.0872	0.122324086757415\\
0.0873	0.122568872273818\\
0.0874	0.122813866559523\\
0.0875	0.123059069553411\\
0.0876	0.123304481194448\\
0.0877	0.123550101421692\\
0.0878	0.123795930174284\\
0.0879	0.124041967391455\\
0.088	0.12428821301252\\
0.0881	0.124534666976885\\
0.0882	0.124781329224038\\
0.0883	0.125028199693555\\
0.0884	0.125275278325098\\
0.0885	0.125522565058416\\
0.0886	0.12577005983334\\
0.0887	0.126017762589791\\
0.0888	0.12626567326777\\
0.0889	0.126513791807368\\
0.089	0.126762118148757\\
0.0891	0.127010652232194\\
0.0892	0.127259393998022\\
0.0893	0.127508343386666\\
0.0894	0.127757500338636\\
0.0895	0.128006864794526\\
0.0896	0.128256436695012\\
0.0897	0.128506215980853\\
0.0898	0.128756202592894\\
0.0899	0.129006396472058\\
0.09	0.129256797559355\\
0.0901	0.129507405795875\\
0.0902	0.129758221122791\\
0.0903	0.130009243481357\\
0.0904	0.130260472812909\\
0.0905	0.130511909058865\\
0.0906	0.130763552160724\\
0.0907	0.131015402060067\\
0.0908	0.131267458698555\\
0.0909	0.131519722017929\\
0.091	0.131772191960013\\
0.0911	0.132024868466708\\
0.0912	0.132277751479997\\
0.0913	0.132530840941944\\
0.0914	0.13278413679469\\
0.0915	0.133037638980458\\
0.0916	0.13329134744155\\
0.0917	0.133545262120344\\
0.0918	0.133799382959302\\
0.0919	0.13405370990096\\
0.092	0.134308242887936\\
0.0921	0.134562981862925\\
0.0922	0.1348179267687\\
0.0923	0.135073077548111\\
0.0924	0.135328434144089\\
0.0925	0.13558399649964\\
0.0926	0.135839764557847\\
0.0927	0.136095738261872\\
0.0928	0.136351917554952\\
0.0929	0.136608302380404\\
0.093	0.136864892681619\\
0.0931	0.137121688402064\\
0.0932	0.137378689485285\\
0.0933	0.137635895874901\\
0.0934	0.13789330751461\\
0.0935	0.138150924348183\\
0.0936	0.138408746319469\\
0.0937	0.13866677337239\\
0.0938	0.138925005450945\\
0.0939	0.139183442499206\\
0.094	0.139442084461323\\
0.0941	0.139700931281518\\
0.0942	0.139959982904087\\
0.0943	0.140219239273404\\
0.0944	0.140478700333912\\
0.0945	0.140738366030132\\
0.0946	0.140998236306657\\
0.0947	0.141258311108154\\
0.0948	0.141518590379364\\
0.0949	0.141779074065099\\
0.095	0.142039762110246\\
0.0951	0.142300654459765\\
0.0952	0.142561751058688\\
0.0953	0.14282305185212\\
0.0954	0.143084556785237\\
0.0955	0.143346265803289\\
0.0956	0.143608178851597\\
0.0957	0.143870295875555\\
0.0958	0.144132616820626\\
0.0959	0.144395141632348\\
0.096	0.144657870256328\\
0.0961	0.144920802638245\\
0.0962	0.145183938723849\\
0.0963	0.14544727845896\\
0.0964	0.14571082178947\\
0.0965	0.145974568661341\\
0.0966	0.146238519020605\\
0.0967	0.146502672813364\\
0.0968	0.14676702998579\\
0.0969	0.147031590484127\\
0.097	0.147296354254686\\
0.0971	0.147561321243849\\
0.0972	0.147826491398066\\
0.0973	0.148091864663858\\
0.0974	0.148357440987813\\
0.0975	0.14862322031659\\
0.0976	0.148889202596916\\
0.0977	0.149155387775585\\
0.0978	0.149421775799462\\
0.0979	0.149688366615479\\
0.098	0.149955160170635\\
0.0981	0.150222156411999\\
0.0982	0.150489355286706\\
0.0983	0.150756756741961\\
0.0984	0.151024360725033\\
0.0985	0.151292167183262\\
0.0986	0.151560176064052\\
0.0987	0.151828387314875\\
0.0988	0.152096800883272\\
0.0989	0.152365416716849\\
0.099	0.152634234763276\\
0.0991	0.152903254970295\\
0.0992	0.153172477285709\\
0.0993	0.15344190165739\\
0.0994	0.153711528033275\\
0.0995	0.153981356361368\\
0.0996	0.154251386589736\\
0.0997	0.154521618666515\\
0.0998	0.154792052539903\\
0.0999	0.155062688158165\\
0.1	0.155333525469631\\
0.1001	0.155604564422696\\
0.1002	0.155875804965819\\
0.1003	0.156147247047524\\
0.1004	0.156418890616401\\
0.1005	0.1566907356211\\
0.1006	0.15696278201034\\
0.1007	0.157235029732902\\
0.1008	0.157507478737631\\
0.1009	0.157780128973435\\
0.101	0.158052980389287\\
0.1011	0.158326032934223\\
0.1012	0.158599286557341\\
0.1013	0.158872741207804\\
0.1014	0.159146396834838\\
0.1015	0.15942025338773\\
0.1016	0.159694310815832\\
0.1017	0.159968569068557\\
0.1018	0.160243028095382\\
0.1019	0.160517687845845\\
0.102	0.160792548269546\\
0.1021	0.161067609316149\\
0.1022	0.161342870935378\\
0.1023	0.16161833307702\\
0.1024	0.161893995690922\\
0.1025	0.162169858726995\\
0.1026	0.16244592213521\\
0.1027	0.162722185865598\\
0.1028	0.162998649868254\\
0.1029	0.163275314093331\\
0.103	0.163552178491046\\
0.1031	0.163829243011674\\
0.1032	0.164106507605551\\
0.1033	0.164383972223075\\
0.1034	0.164661636814703\\
0.1035	0.164939501330953\\
0.1036	0.165217565722402\\
0.1037	0.165495829939688\\
0.1038	0.165774293933508\\
0.1039	0.16605295765462\\
0.104	0.166331821053839\\
0.1041	0.166610884082041\\
0.1042	0.166890146690163\\
0.1043	0.167169608829198\\
0.1044	0.167449270450199\\
0.1045	0.16772913150428\\
0.1046	0.168009191942611\\
0.1047	0.168289451716421\\
0.1048	0.168569910777\\
0.1049	0.168850569075693\\
0.105	0.169131426563906\\
0.1051	0.169412483193101\\
0.1052	0.1696937389148\\
0.1053	0.169975193680582\\
0.1054	0.170256847442083\\
0.1055	0.170538700150997\\
0.1056	0.170820751759077\\
0.1057	0.171103002218132\\
0.1058	0.171385451480028\\
0.1059	0.171668099496689\\
0.106	0.171950946220095\\
0.1061	0.172233991602285\\
0.1062	0.172517235595352\\
0.1063	0.172800678151448\\
0.1064	0.17308431922278\\
0.1065	0.173368158761613\\
0.1066	0.173652196720266\\
0.1067	0.173936433051116\\
0.1068	0.174220867706596\\
0.1069	0.174505500639195\\
0.107	0.174790331801456\\
0.1071	0.17507536114598\\
0.1072	0.175360588625423\\
0.1073	0.175646014192495\\
0.1074	0.175931637799964\\
0.1075	0.17621745940065\\
0.1076	0.176503478947432\\
0.1077	0.17678969639324\\
0.1078	0.177076111691062\\
0.1079	0.177362724793939\\
0.108	0.177649535654968\\
0.1081	0.177936544227299\\
0.1082	0.178223750464138\\
0.1083	0.178511154318744\\
0.1084	0.178798755744431\\
0.1085	0.179086554694567\\
0.1086	0.179374551122574\\
0.1087	0.179662744981927\\
0.1088	0.179951136226157\\
0.1089	0.180239724808846\\
0.109	0.180528510683632\\
0.1091	0.180817493804204\\
0.1092	0.181106674124306\\
0.1093	0.181396051597734\\
0.1094	0.181685626178339\\
0.1095	0.181975397820023\\
0.1096	0.182265366476743\\
0.1097	0.182555532102505\\
0.1098	0.182845894651372\\
0.1099	0.183136454077458\\
0.11	0.183427210334928\\
0.1101	0.183718163378\\
0.1102	0.184009313160947\\
0.1103	0.18430065963809\\
0.1104	0.184592202763804\\
0.1105	0.184883942492516\\
0.1106	0.185175878778705\\
0.1107	0.185468011576901\\
0.1108	0.185760340841686\\
0.1109	0.186052866527693\\
0.111	0.186345588589607\\
0.1111	0.186638506982164\\
0.1112	0.186931621660152\\
0.1113	0.187224932578408\\
0.1114	0.187518439691822\\
0.1115	0.187812142955335\\
0.1116	0.188106042323936\\
0.1117	0.188400137752668\\
0.1118	0.188694429196622\\
0.1119	0.188988916610942\\
0.112	0.18928359995082\\
0.1121	0.1895784791715\\
0.1122	0.189873554228274\\
0.1123	0.190168825076487\\
0.1124	0.190464291671531\\
0.1125	0.19075995396885\\
0.1126	0.191055811923937\\
0.1127	0.191351865492335\\
0.1128	0.191648114629635\\
0.1129	0.191944559291479\\
0.113	0.192241199433559\\
0.1131	0.192538035011614\\
0.1132	0.192835065981433\\
0.1133	0.193132292298857\\
0.1134	0.193429713919771\\
0.1135	0.193727330800112\\
0.1136	0.194025142895865\\
0.1137	0.194323150163064\\
0.1138	0.194621352557792\\
0.1139	0.194919750036178\\
0.114	0.195218342554402\\
0.1141	0.195517130068692\\
0.1142	0.195816112535324\\
0.1143	0.19611528991062\\
0.1144	0.196414662150953\\
0.1145	0.196714229212742\\
0.1146	0.197013991052455\\
0.1147	0.197313947626607\\
0.1148	0.197614098891761\\
0.1149	0.197914444804527\\
0.115	0.198214985321563\\
0.1151	0.198515720399574\\
0.1152	0.198816649995312\\
0.1153	0.199117774065577\\
0.1154	0.199419092567216\\
0.1155	0.199720605457122\\
0.1156	0.200022312692235\\
0.1157	0.200324214229543\\
0.1158	0.200626310026079\\
0.1159	0.200928600038925\\
0.116	0.201231084225207\\
0.1161	0.201533762542099\\
0.1162	0.20183663494682\\
0.1163	0.202139701396637\\
0.1164	0.202442961848862\\
0.1165	0.202746416260853\\
0.1166	0.203050064590014\\
0.1167	0.203353906793796\\
0.1168	0.203657942829695\\
0.1169	0.203962172655252\\
0.117	0.204266596228054\\
0.1171	0.204571213505735\\
0.1172	0.204876024445972\\
0.1173	0.20518102900649\\
0.1174	0.205486227145057\\
0.1175	0.205791618819487\\
0.1176	0.20609720398764\\
0.1177	0.20640298260742\\
0.1178	0.206708954636776\\
0.1179	0.207015120033701\\
0.118	0.207321478756236\\
0.1181	0.207628030762462\\
0.1182	0.207934776010508\\
0.1183	0.208241714458547\\
0.1184	0.208548846064796\\
0.1185	0.208856170787515\\
0.1186	0.20916368858501\\
0.1187	0.209471399415632\\
0.1188	0.209779303237773\\
0.1189	0.210087400009871\\
0.119	0.210395689690408\\
0.1191	0.210704172237909\\
0.1192	0.211012847610944\\
0.1193	0.211321715768126\\
0.1194	0.211630776668111\\
0.1195	0.211940030269598\\
0.1196	0.212249476531331\\
0.1197	0.212559115412098\\
0.1198	0.212868946870727\\
0.1199	0.213178970866092\\
0.12	0.213489187357109\\
0.1201	0.213799596302737\\
0.1202	0.214110197661978\\
0.1203	0.214420991393878\\
0.1204	0.214731977457524\\
0.1205	0.215043155812047\\
0.1206	0.215354526416619\\
0.1207	0.215666089230456\\
0.1208	0.215977844212816\\
0.1209	0.216289791322999\\
0.121	0.216601930520348\\
0.1211	0.216914261764249\\
0.1212	0.217226785014126\\
0.1213	0.217539500229451\\
0.1214	0.217852407369734\\
0.1215	0.218165506394527\\
0.1216	0.218478797263426\\
0.1217	0.218792279936067\\
0.1218	0.219105954372128\\
0.1219	0.219419820531328\\
0.122	0.21973387837343\\
0.1221	0.220048127858235\\
0.1222	0.220362568945587\\
0.1223	0.220677201595373\\
0.1224	0.220992025767517\\
0.1225	0.221307041421989\\
0.1226	0.221622248518796\\
0.1227	0.221937647017988\\
0.1228	0.222253236879656\\
0.1229	0.222569018063931\\
0.123	0.222884990530985\\
0.1231	0.223201154241031\\
0.1232	0.223517509154322\\
0.1233	0.223834055231153\\
0.1234	0.224150792431856\\
0.1235	0.224467720716809\\
0.1236	0.224784840046424\\
0.1237	0.225102150381158\\
0.1238	0.225419651681506\\
0.1239	0.225737343908003\\
0.124	0.226055227021225\\
0.1241	0.226373300981788\\
0.1242	0.226691565750346\\
0.1243	0.227010021287595\\
0.1244	0.22732866755427\\
0.1245	0.227647504511144\\
0.1246	0.227966532119033\\
0.1247	0.22828575033879\\
0.1248	0.228605159131307\\
0.1249	0.228924758457518\\
0.125	0.229244548278393\\
0.1251	0.229564528554943\\
0.1252	0.229884699248219\\
0.1253	0.23020506031931\\
0.1254	0.230525611729344\\
0.1255	0.230846353439487\\
0.1256	0.231167285410946\\
0.1257	0.231488407604965\\
0.1258	0.231809719982829\\
0.1259	0.232131222505858\\
0.126	0.232452915135413\\
0.1261	0.232774797832895\\
0.1262	0.23309687055974\\
0.1263	0.233419133277424\\
0.1264	0.233741585947463\\
0.1265	0.234064228531407\\
0.1266	0.234387060990849\\
0.1267	0.234710083287417\\
0.1268	0.235033295382778\\
0.1269	0.235356697238637\\
0.127	0.235680288816737\\
0.1271	0.236004070078857\\
0.1272	0.236328040986818\\
0.1273	0.236652201502475\\
0.1274	0.236976551587721\\
0.1275	0.237301091204489\\
0.1276	0.237625820314746\\
0.1277	0.237950738880499\\
0.1278	0.238275846863793\\
0.1279	0.238601144226706\\
0.128	0.238926630931359\\
0.1281	0.239252306939906\\
0.1282	0.239578172214541\\
0.1283	0.239904226717491\\
0.1284	0.240230470411024\\
0.1285	0.240556903257443\\
0.1286	0.240883525219089\\
0.1287	0.241210336258339\\
0.1288	0.241537336337606\\
0.1289	0.241864525419341\\
0.129	0.242191903466031\\
0.1291	0.242519470440199\\
0.1292	0.242847226304405\\
0.1293	0.243175171021247\\
0.1294	0.243503304553356\\
0.1295	0.243831626863401\\
0.1296	0.244160137914089\\
0.1297	0.24448883766816\\
0.1298	0.244817726088391\\
0.1299	0.245146803137597\\
0.13	0.245476068778626\\
0.1301	0.245805522974365\\
0.1302	0.246135165687733\\
0.1303	0.246464996881689\\
0.1304	0.246795016519225\\
0.1305	0.247125224563369\\
0.1306	0.247455620977184\\
0.1307	0.247786205723772\\
0.1308	0.248116978766266\\
0.1309	0.248447940067836\\
0.131	0.248779089591689\\
0.1311	0.249110427301065\\
0.1312	0.24944195315924\\
0.1313	0.249773667129527\\
0.1314	0.25010556917527\\
0.1315	0.250437659259851\\
0.1316	0.250769937346688\\
0.1317	0.251102403399231\\
0.1318	0.251435057380966\\
0.1319	0.251767899255415\\
0.132	0.252100928986133\\
0.1321	0.25243414653671\\
0.1322	0.252767551870773\\
0.1323	0.253101144951979\\
0.1324	0.253434925744024\\
0.1325	0.253768894210635\\
0.1326	0.254103050315577\\
0.1327	0.254437394022646\\
0.1328	0.254771925295673\\
0.1329	0.255106644098524\\
0.133	0.2554415503951\\
0.1331	0.255776644149334\\
0.1332	0.256111925325194\\
0.1333	0.256447393886682\\
0.1334	0.256783049797835\\
0.1335	0.257118893022722\\
0.1336	0.257454923525446\\
0.1337	0.257791141270145\\
0.1338	0.25812754622099\\
0.1339	0.258464138342185\\
0.134	0.25880091759797\\
0.1341	0.259137883952615\\
0.1342	0.259475037370426\\
0.1343	0.259812377815741\\
0.1344	0.260149905252933\\
0.1345	0.260487619646407\\
0.1346	0.260825520960602\\
0.1347	0.261163609159988\\
0.1348	0.261501884209072\\
0.1349	0.26184034607239\\
0.135	0.262178994714514\\
0.1351	0.262517830100048\\
0.1352	0.262856852193629\\
0.1353	0.263196060959927\\
0.1354	0.263535456363643\\
0.1355	0.263875038369513\\
0.1356	0.264214806942305\\
0.1357	0.26455476204682\\
0.1358	0.264894903647891\\
0.1359	0.265235231710383\\
0.136	0.265575746199194\\
0.1361	0.265916447079256\\
0.1362	0.266257334315531\\
0.1363	0.266598407873014\\
0.1364	0.266939667716733\\
0.1365	0.267281113811748\\
0.1366	0.26762274612315\\
0.1367	0.267964564616063\\
0.1368	0.268306569255644\\
0.1369	0.268648760007081\\
0.137	0.268991136835592\\
0.1371	0.269333699706431\\
0.1372	0.269676448584881\\
0.1373	0.270019383436258\\
0.1374	0.270362504225907\\
0.1375	0.27070581091921\\
0.1376	0.271049303481575\\
0.1377	0.271392981878445\\
0.1378	0.271736846075294\\
0.1379	0.272080896037626\\
0.138	0.272425131730979\\
0.1381	0.27276955312092\\
0.1382	0.273114160173048\\
0.1383	0.273458952852993\\
0.1384	0.273803931126418\\
0.1385	0.274149094959015\\
0.1386	0.274494444316508\\
0.1387	0.274839979164653\\
0.1388	0.275185699469234\\
0.1389	0.275531605196069\\
0.139	0.275877696311007\\
0.1391	0.276223972779925\\
0.1392	0.276570434568733\\
0.1393	0.276917081643373\\
0.1394	0.277263913969813\\
0.1395	0.277610931514058\\
0.1396	0.277958134242138\\
0.1397	0.278305522120116\\
0.1398	0.278653095114087\\
0.1399	0.279000853190173\\
0.14	0.27934879631453\\
0.1401	0.279696924453341\\
0.1402	0.280045237572822\\
0.1403	0.280393735639218\\
0.1404	0.280742418618804\\
0.1405	0.281091286477887\\
0.1406	0.281440339182801\\
0.1407	0.281789576699913\\
0.1408	0.282138998995618\\
0.1409	0.282488606036343\\
0.141	0.282838397788542\\
0.1411	0.283188374218703\\
0.1412	0.283538535293339\\
0.1413	0.283888880978997\\
0.1414	0.284239411242252\\
0.1415	0.284590126049707\\
0.1416	0.284941025367998\\
0.1417	0.285292109163789\\
0.1418	0.285643377403772\\
0.1419	0.285994830054671\\
0.142	0.286346467083239\\
0.1421	0.286698288456257\\
0.1422	0.287050294140536\\
0.1423	0.287402484102917\\
0.1424	0.28775485831027\\
0.1425	0.288107416729494\\
0.1426	0.288460159327517\\
0.1427	0.288813086071296\\
0.1428	0.289166196927818\\
0.1429	0.289519491864098\\
0.143	0.289872970847181\\
0.1431	0.29022663384414\\
0.1432	0.290580480822078\\
0.1433	0.290934511748125\\
0.1434	0.291288726589441\\
0.1435	0.291643125313217\\
0.1436	0.291997707886667\\
0.1437	0.29235247427704\\
0.1438	0.29270742445161\\
0.1439	0.293062558377679\\
0.144	0.293417876022581\\
0.1441	0.293773377353674\\
0.1442	0.294129062338349\\
0.1443	0.294484930944023\\
0.1444	0.29484098313814\\
0.1445	0.295197218888176\\
0.1446	0.295553638161632\\
0.1447	0.295910240926038\\
0.1448	0.296267027148953\\
0.1449	0.296623996797965\\
0.145	0.296981149840687\\
0.1451	0.297338486244764\\
0.1452	0.297696005977864\\
0.1453	0.298053709007689\\
0.1454	0.298411595301964\\
0.1455	0.298769664828444\\
0.1456	0.299127917554911\\
0.1457	0.299486353449177\\
0.1458	0.299844972479078\\
0.1459	0.300203774612481\\
0.146	0.30056275981728\\
0.1461	0.300921928061395\\
0.1462	0.301281279312775\\
0.1463	0.301640813539396\\
0.1464	0.302000530709262\\
0.1465	0.302360430790404\\
0.1466	0.30272051375088\\
0.1467	0.303080779558777\\
0.1468	0.303441228182208\\
0.1469	0.303801859589313\\
0.147	0.304162673748259\\
0.1471	0.304523670627243\\
0.1472	0.304884850194486\\
0.1473	0.305246212418237\\
0.1474	0.305607757266773\\
0.1475	0.305969484708396\\
0.1476	0.306331394711438\\
0.1477	0.306693487244256\\
0.1478	0.307055762275233\\
0.1479	0.307418219772781\\
0.148	0.307780859705338\\
0.1481	0.308143682041369\\
0.1482	0.308506686749364\\
0.1483	0.308869873797842\\
0.1484	0.309233243155348\\
0.1485	0.309596794790454\\
0.1486	0.309960528671756\\
0.1487	0.310324444767881\\
0.1488	0.310688543047478\\
0.1489	0.311052823479226\\
0.149	0.311417286031827\\
0.1491	0.311781930674014\\
0.1492	0.312146757374542\\
0.1493	0.312511766102194\\
0.1494	0.312876956825779\\
0.1495	0.313242329514134\\
0.1496	0.313607884136119\\
0.1497	0.313973620660623\\
0.1498	0.314339539056558\\
0.1499	0.314705639292866\\
0.15	0.315071921338513\\
0.1501	0.315438385162489\\
0.1502	0.315805030733813\\
0.1503	0.31617185802153\\
0.1504	0.316538866994708\\
0.1505	0.316906057622443\\
0.1506	0.317273429873857\\
0.1507	0.317640983718096\\
0.1508	0.318008719124333\\
0.1509	0.318376636061768\\
0.151	0.318744734499623\\
0.1511	0.319113014407149\\
0.1512	0.31948147575362\\
0.1513	0.319850118508339\\
0.1514	0.32021894264063\\
0.1515	0.320587948119846\\
0.1516	0.320957134915364\\
0.1517	0.321326502996586\\
0.1518	0.321696052332941\\
0.1519	0.322065782893881\\
0.152	0.322435694648884\\
0.1521	0.322805787567455\\
0.1522	0.323176061619122\\
0.1523	0.32354651677344\\
0.1524	0.323917152999986\\
0.1525	0.324287970268366\\
0.1526	0.324658968548208\\
0.1527	0.325030147809167\\
0.1528	0.325401508020922\\
0.1529	0.325773049153176\\
0.153	0.32614477117566\\
0.1531	0.326516674058126\\
0.1532	0.326888757770354\\
0.1533	0.327261022282146\\
0.1534	0.32763346756333\\
0.1535	0.328006093583761\\
0.1536	0.328378900313314\\
0.1537	0.328751887721893\\
0.1538	0.329125055779424\\
0.1539	0.329498404455858\\
0.154	0.329871933721172\\
0.1541	0.330245643545364\\
0.1542	0.330619533898461\\
0.1543	0.330993604750511\\
0.1544	0.331367856071589\\
0.1545	0.331742287831791\\
0.1546	0.33211690000124\\
0.1547	0.332491692550083\\
0.1548	0.33286666544849\\
0.1549	0.333241818666656\\
0.155	0.333617152174801\\
0.1551	0.333992665943167\\
0.1552	0.334368359942022\\
0.1553	0.334744234141657\\
0.1554	0.335120288512389\\
0.1555	0.335496523024555\\
0.1556	0.33587293764852\\
0.1557	0.336249532354671\\
0.1558	0.336626307113418\\
0.1559	0.337003261895198\\
0.156	0.337380396670469\\
0.1561	0.337757711409714\\
0.1562	0.338135206083438\\
0.1563	0.338512880662173\\
0.1564	0.338890735116471\\
0.1565	0.339268769416911\\
0.1566	0.339646983534094\\
0.1567	0.340025377438643\\
0.1568	0.340403951101208\\
0.1569	0.34078270449246\\
0.157	0.341161637583094\\
0.1571	0.341540750343829\\
0.1572	0.341920042745407\\
0.1573	0.342299514758593\\
0.1574	0.342679166354176\\
0.1575	0.343058997502968\\
0.1576	0.343439008175805\\
0.1577	0.343819198343544\\
0.1578	0.344199567977069\\
0.1579	0.344580117047284\\
0.158	0.344960845525116\\
0.1581	0.345341753381518\\
0.1582	0.345722840587463\\
0.1583	0.34610410711395\\
0.1584	0.346485552931997\\
0.1585	0.346867178012649\\
0.1586	0.347248982326973\\
0.1587	0.347630965846056\\
0.1588	0.348013128541012\\
0.1589	0.348395470382975\\
0.159	0.348777991343103\\
0.1591	0.349160691392576\\
0.1592	0.349543570502598\\
0.1593	0.349926628644395\\
0.1594	0.350309865789216\\
0.1595	0.350693281908332\\
0.1596	0.351076876973037\\
0.1597	0.351460650954647\\
0.1598	0.351844603824502\\
0.1599	0.352228735553963\\
0.16	0.352613046114415\\
0.1601	0.352997535477264\\
0.1602	0.353382203613939\\
0.1603	0.353767050495892\\
0.1604	0.354152076094596\\
0.1605	0.354537280381548\\
0.1606	0.354922663328266\\
0.1607	0.355308224906291\\
0.1608	0.355693965087186\\
0.1609	0.356079883842537\\
0.161	0.356465981143949\\
0.1611	0.356852256963054\\
0.1612	0.357238711271503\\
0.1613	0.357625344040969\\
0.1614	0.358012155243148\\
0.1615	0.358399144849758\\
0.1616	0.35878631283254\\
0.1617	0.359173659163254\\
0.1618	0.359561183813685\\
0.1619	0.359948886755638\\
0.162	0.36033676796094\\
0.1621	0.360724827401442\\
0.1622	0.361113065049014\\
0.1623	0.361501480875549\\
0.1624	0.361890074852962\\
0.1625	0.362278846953189\\
0.1626	0.362667797148189\\
0.1627	0.36305692540994\\
0.1628	0.363446231710446\\
0.1629	0.363835716021727\\
0.163	0.364225378315831\\
0.1631	0.364615218564821\\
0.1632	0.365005236740786\\
0.1633	0.365395432815836\\
0.1634	0.3657858067621\\
0.1635	0.366176358551731\\
0.1636	0.366567088156902\\
0.1637	0.366957995549808\\
0.1638	0.367349080702664\\
0.1639	0.367740343587709\\
0.164	0.368131784177201\\
0.1641	0.36852340244342\\
0.1642	0.368915198358667\\
0.1643	0.369307171895264\\
0.1644	0.369699323025555\\
0.1645	0.370091651721904\\
0.1646	0.370484157956698\\
0.1647	0.370876841702343\\
0.1648	0.371269702931266\\
0.1649	0.371662741615917\\
0.165	0.372055957728765\\
0.1651	0.372449351242302\\
0.1652	0.372842922129038\\
0.1653	0.373236670361508\\
0.1654	0.373630595912263\\
0.1655	0.374024698753879\\
0.1656	0.37441897885895\\
0.1657	0.374813436200092\\
0.1658	0.375208070749943\\
0.1659	0.37560288248116\\
0.166	0.37599787136642\\
0.1661	0.376393037378423\\
0.1662	0.376788380489887\\
0.1663	0.377183900673553\\
0.1664	0.377579597902183\\
0.1665	0.377975472148556\\
0.1666	0.378371523385474\\
0.1667	0.378767751585761\\
0.1668	0.379164156722258\\
0.1669	0.379560738767828\\
0.167	0.379957497695356\\
0.1671	0.380354433477746\\
0.1672	0.38075154608792\\
0.1673	0.381148835498826\\
0.1674	0.381546301683426\\
0.1675	0.381943944614708\\
0.1676	0.382341764265675\\
0.1677	0.382739760609355\\
0.1678	0.383137933618792\\
0.1679	0.383536283267054\\
0.168	0.383934809527226\\
0.1681	0.384333512372415\\
0.1682	0.384732391775747\\
0.1683	0.38513144771037\\
0.1684	0.385530680149449\\
0.1685	0.385930089066171\\
0.1686	0.386329674433744\\
0.1687	0.386729436225392\\
0.1688	0.387129374414364\\
0.1689	0.387529488973926\\
0.169	0.387929779877363\\
0.1691	0.388330247097982\\
0.1692	0.38873089060911\\
0.1693	0.389131710384091\\
0.1694	0.389532706396291\\
0.1695	0.389933878619096\\
0.1696	0.390335227025911\\
0.1697	0.390736751590161\\
0.1698	0.391138452285289\\
0.1699	0.391540329084761\\
0.17	0.391942381962059\\
0.1701	0.392344610890687\\
0.1702	0.392747015844168\\
0.1703	0.393149596796043\\
0.1704	0.393552353719876\\
0.1705	0.393955286589248\\
0.1706	0.394358395377758\\
0.1707	0.394761680059028\\
0.1708	0.395165140606697\\
0.1709	0.395568776994425\\
0.171	0.395972589195889\\
0.1711	0.396376577184788\\
0.1712	0.396780740934838\\
0.1713	0.397185080419776\\
0.1714	0.397589595613358\\
0.1715	0.397994286489357\\
0.1716	0.39839915302157\\
0.1717	0.398804195183808\\
0.1718	0.399209412949903\\
0.1719	0.399614806293709\\
0.172	0.400020375189094\\
0.1721	0.40042611960995\\
0.1722	0.400832039530184\\
0.1723	0.401238134923724\\
0.1724	0.401644405764517\\
0.1725	0.40205085202653\\
0.1726	0.402457473683746\\
0.1727	0.40286427071017\\
0.1728	0.403271243079823\\
0.1729	0.403678390766748\\
0.173	0.404085713745005\\
0.1731	0.404493211988673\\
0.1732	0.404900885471849\\
0.1733	0.405308734168651\\
0.1734	0.405716758053214\\
0.1735	0.406124957099693\\
0.1736	0.40653333128226\\
0.1737	0.406941880575106\\
0.1738	0.407350604952443\\
0.1739	0.407759504388499\\
0.174	0.408168578857522\\
0.1741	0.408577828333777\\
0.1742	0.40898725279155\\
0.1743	0.409396852205144\\
0.1744	0.40980662654888\\
0.1745	0.410216575797099\\
0.1746	0.41062669992416\\
0.1747	0.411036998904439\\
0.1748	0.411447472712333\\
0.1749	0.411858121322255\\
0.175	0.412268944708637\\
0.1751	0.412679942845931\\
0.1752	0.413091115708605\\
0.1753	0.413502463271147\\
0.1754	0.413913985508062\\
0.1755	0.414325682393874\\
0.1756	0.414737553903126\\
0.1757	0.415149600010377\\
0.1758	0.415561820690207\\
0.1759	0.415974215917211\\
0.176	0.416386785666006\\
0.1761	0.416799529911222\\
0.1762	0.417212448627513\\
0.1763	0.417625541789546\\
0.1764	0.418038809372009\\
0.1765	0.418452251349607\\
0.1766	0.418865867697063\\
0.1767	0.419279658389119\\
0.1768	0.419693623400532\\
0.1769	0.420107762706082\\
0.177	0.420522076280562\\
0.1771	0.420936564098784\\
0.1772	0.421351226135581\\
0.1773	0.4217660623658\\
0.1774	0.422181072764308\\
0.1775	0.422596257305989\\
0.1776	0.423011615965745\\
0.1777	0.423427148718495\\
0.1778	0.423842855539177\\
0.1779	0.424258736402746\\
0.178	0.424674791284175\\
0.1781	0.425091020158454\\
0.1782	0.425507423000591\\
0.1783	0.425923999785612\\
0.1784	0.426340750488561\\
0.1785	0.426757675084497\\
0.1786	0.4271747735485\\
0.1787	0.427592045855665\\
0.1788	0.428009491981106\\
0.1789	0.428427111899954\\
0.179	0.428844905587357\\
0.1791	0.429262873018481\\
0.1792	0.429681014168509\\
0.1793	0.430099329012642\\
0.1794	0.430517817526097\\
0.1795	0.430936479684111\\
0.1796	0.431355315461936\\
0.1797	0.431774324834841\\
0.1798	0.432193507778115\\
0.1799	0.432612864267061\\
0.18	0.433032394277001\\
0.1801	0.433452097783275\\
0.1802	0.433871974761238\\
0.1803	0.434292025186264\\
0.1804	0.434712249033744\\
0.1805	0.435132646279085\\
0.1806	0.435553216897711\\
0.1807	0.435973960865065\\
0.1808	0.436394878156606\\
0.1809	0.43681596874781\\
0.181	0.437237232614169\\
0.1811	0.437658669731194\\
0.1812	0.438080280074412\\
0.1813	0.438502063619366\\
0.1814	0.438924020341618\\
0.1815	0.439346150216745\\
0.1816	0.439768453220342\\
0.1817	0.440190929328021\\
0.1818	0.440613578515411\\
0.1819	0.441036400758155\\
0.182	0.441459396031917\\
0.1821	0.441882564312376\\
0.1822	0.442305905575227\\
0.1823	0.442729419796183\\
0.1824	0.443153106950973\\
0.1825	0.443576967015342\\
0.1826	0.444000999965054\\
0.1827	0.444425205775887\\
0.1828	0.444849584423638\\
0.1829	0.445274135884119\\
0.183	0.445698860133159\\
0.1831	0.446123757146604\\
0.1832	0.446548826900316\\
0.1833	0.446974069370174\\
0.1834	0.447399484532074\\
0.1835	0.447825072361927\\
0.1836	0.448250832835663\\
0.1837	0.448676765929224\\
0.1838	0.449102871618574\\
0.1839	0.449529149879689\\
0.184	0.449955600688564\\
0.1841	0.45038222402121\\
0.1842	0.450809019853653\\
0.1843	0.451235988161936\\
0.1844	0.451663128922119\\
0.1845	0.452090442110278\\
0.1846	0.452517927702505\\
0.1847	0.452945585674908\\
0.1848	0.453373416003613\\
0.1849	0.453801418664759\\
0.185	0.454229593634505\\
0.1851	0.454657940889023\\
0.1852	0.455086460404503\\
0.1853	0.455515152157151\\
0.1854	0.455944016123187\\
0.1855	0.456373052278851\\
0.1856	0.456802260600395\\
0.1857	0.457231641064091\\
0.1858	0.457661193646224\\
0.1859	0.458090918323095\\
0.186	0.458520815071024\\
0.1861	0.458950883866345\\
0.1862	0.459381124685406\\
0.1863	0.459811537504575\\
0.1864	0.460242122300234\\
0.1865	0.460672879048779\\
0.1866	0.461103807726626\\
0.1867	0.461534908310202\\
0.1868	0.461966180775956\\
0.1869	0.462397625100346\\
0.187	0.462829241259851\\
0.1871	0.463261029230963\\
0.1872	0.463692988990192\\
0.1873	0.464125120514061\\
0.1874	0.464557423779111\\
0.1875	0.464989898761899\\
0.1876	0.465422545438994\\
0.1877	0.465855363786986\\
0.1878	0.466288353782476\\
0.1879	0.466721515402084\\
0.188	0.467154848622443\\
0.1881	0.467588353420205\\
0.1882	0.468022029772033\\
0.1883	0.46845587765461\\
0.1884	0.468889897044632\\
0.1885	0.469324087918811\\
0.1886	0.469758450253874\\
0.1887	0.470192984026566\\
0.1888	0.470627689213644\\
0.1889	0.471062565791882\\
0.189	0.471497613738071\\
0.1891	0.471932833029015\\
0.1892	0.472368223641534\\
0.1893	0.472803785552465\\
0.1894	0.473239518738658\\
0.1895	0.47367542317698\\
0.1896	0.474111498844313\\
0.1897	0.474547745717554\\
0.1898	0.474984163773615\\
0.1899	0.475420752989424\\
0.19	0.475857513341925\\
0.1901	0.476294444808074\\
0.1902	0.476731547364846\\
0.1903	0.47716882098923\\
0.1904	0.477606265658229\\
0.1905	0.478043881348862\\
0.1906	0.478481668038163\\
0.1907	0.478919625703182\\
0.1908	0.479357754320983\\
0.1909	0.479796053868646\\
0.191	0.480234524323264\\
0.1911	0.480673165661949\\
0.1912	0.481111977861823\\
0.1913	0.481550960900029\\
0.1914	0.481990114753719\\
0.1915	0.482429439400063\\
0.1916	0.482868934816247\\
0.1917	0.48330860097947\\
0.1918	0.483748437866947\\
0.1919	0.484188445455906\\
0.192	0.484628623723593\\
0.1921	0.485068972647267\\
0.1922	0.485509492204202\\
0.1923	0.485950182371687\\
0.1924	0.486391043127026\\
0.1925	0.486832074447537\\
0.1926	0.487273276310554\\
0.1927	0.487714648693425\\
0.1928	0.488156191573514\\
0.1929	0.488597904928198\\
0.193	0.489039788734869\\
0.1931	0.489481842970934\\
0.1932	0.489924067613817\\
0.1933	0.490366462640952\\
0.1934	0.490809028029792\\
0.1935	0.491251763757803\\
0.1936	0.491694669802464\\
0.1937	0.492137746141271\\
0.1938	0.492580992751733\\
0.1939	0.493024409611376\\
0.194	0.493467996697737\\
0.1941	0.493911753988371\\
0.1942	0.494355681460844\\
0.1943	0.49479977909274\\
0.1944	0.495244046861656\\
0.1945	0.495688484745202\\
0.1946	0.496133092721005\\
0.1947	0.496577870766704\\
0.1948	0.497022818859956\\
0.1949	0.497467936978428\\
0.195	0.497913225099804\\
0.1951	0.498358683201783\\
0.1952	0.498804311262075\\
0.1953	0.499250109258409\\
0.1954	0.499696077168525\\
0.1955	0.500142214970178\\
0.1956	0.500588522641137\\
0.1957	0.501035000159187\\
0.1958	0.501481647502125\\
0.1959	0.501928464647764\\
0.196	0.50237545157393\\
0.1961	0.502822608258464\\
0.1962	0.50326993467922\\
0.1963	0.503717430814069\\
0.1964	0.504165096640893\\
0.1965	0.504612932137589\\
0.1966	0.505060937282069\\
0.1967	0.505509112052259\\
0.1968	0.505957456426098\\
0.1969	0.506405970381541\\
0.197	0.506854653896554\\
0.1971	0.507303506949121\\
0.1972	0.507752529517236\\
0.1973	0.508201721578911\\
0.1974	0.508651083112168\\
0.1975	0.509100614095046\\
0.1976	0.509550314505596\\
0.1977	0.510000184321885\\
0.1978	0.510450223521993\\
0.1979	0.510900432084012\\
0.198	0.511350809986051\\
0.1981	0.511801357206231\\
0.1982	0.512252073722688\\
0.1983	0.51270295951357\\
0.1984	0.513154014557042\\
0.1985	0.513605238831279\\
0.1986	0.514056632314472\\
0.1987	0.514508194984826\\
0.1988	0.51495992682056\\
0.1989	0.515411827799904\\
0.199	0.515863897901106\\
0.1991	0.516316137102424\\
0.1992	0.516768545382132\\
0.1993	0.517221122718516\\
0.1994	0.517673869089878\\
0.1995	0.518126784474531\\
0.1996	0.518579868850803\\
0.1997	0.519033122197037\\
0.1998	0.519486544491587\\
0.1999	0.519940135712821\\
0.2	0.520393895839123\\
};
\addlegendentry{$P_f = 10^{0.9355} \cdot \epsilon^{1.7442}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
